Colour Passing Revisited: Lifted Model Construction with Commutative Factors

Lifted probabilistic inference exploits symmetries in a probabilistic model to allow for tractable probabilistic inference with respect to domain sizes. To apply lifted inference, a lifted representation has to be obtained, and to do so, the so-called colour passing algorithm is the state of the art. The colour passing algorithm, however, is bound to a specific inference algorithm and we found that it ignores commutativity of factors while constructing a lifted representation. We contribute a modified version of the colour passing algorithm that uses logical variables to construct a lifted representation independent of a specific inference algorithm while at the same time exploiting commutativity of factors during an offline-step. Our proposed algorithm efficiently detects more symmetries than the state of the art and thereby drastically increases compression, yielding significantly faster online query times for probabilistic inference when the resulting model is applied.

==> figures/cp_example.tex <==
\begin{tikzpicture}[label distance=1mm]
	%%% Input model %%%
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\nodecolorshift{myyellow}{A}{Acol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B}{Bcol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C}{Ccol}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1}{f1col}
	\factorcolor{myblue}{f2}{f2col}

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);

	%%% Color Passing: Node to factor %%%
	\node[circle, draw, right = 2cm of A] (A1) {$A$};
	\node[circle, draw, below = 0.5cm of A1] (B1) {$B$};
	\node[circle, draw, below = 0.5cm of B1] (C1) {$C$};
	\factor{below right}{A1}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_1}
	\factor{below right}{B1}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_1}

	\nodecolorshift{myyellow}{A1}{A1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B1}{B1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C1}{C1col}{-2.1mm}{1mm}

	\factorcolor{myyellow}{f1_1}{f1_1col1}
	\factorcolorshift{myyellow}{f1_1}{f1_1col2}{2.1mm}{0mm}
	\factorcolorshift{myblue}{f1_1}{f1_1col3}{4.2mm}{0mm}
	\factorcolor{myyellow}{f2_1}{f2_1col1}
	\factorcolorshift{myyellow}{f2_1}{f2_1col2}{2.1mm}{0mm}
	\factorcolorshift{myblue}{f2_1}{f2_1col3}{4.2mm}{0mm}

	\coordinate[right=0.1cm of A1, yshift=-0.1cm] (CA1);
	\coordinate[above=0.2cm of f1_1, yshift=-0.1cm] (Cf1_1);
	\coordinate[right=0.1cm of B1, yshift=0.12cm] (CB1);
	\coordinate[right=0.1cm of B1, yshift=-0.1cm] (CB1_1);
	\coordinate[below=0.2cm of f1_1, yshift=0.15cm] (Cf1_1b);
	\coordinate[above=0.2cm of f2_1, yshift=-0.1cm] (Cf2_1);
	\coordinate[right=0.1cm of C1, yshift=0.12cm] (CC1);
	\coordinate[below=0.2cm of f2_1, yshift=0.15cm] (Cf2_1b);

	\begin{pgfonlayer}{bg}
		\draw (A1) -- (f1_1);
		\draw [arc, gray] (CA1) -- (Cf1_1);
		\draw (B1) -- (f1_1);
		\draw [arc, gray] (CB1) -- (Cf1_1b);
		\draw (B1) -- (f2_1);
		\draw [arc, gray] (CB1_1) -- (Cf2_1);
		\draw (C1) -- (f2_1);
		\draw [arc, gray] (CC1) -- (Cf2_1b);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 2cm of A1] (A2) {$A$};
	\node[circle, draw, below = 0.5cm of A2] (B2) {$B$};
	\node[circle, draw, below = 0.5cm of B2] (C2) {$C$};
	\factor{below right}{A2}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_2}
	\factor{below right}{B2}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_2}

	\nodecolorshift{myyellow}{A2}{A2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B2}{B2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C2}{C2col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_2}{f1_2col1}
	\factorcolor{myblue}{f2_2}{f2_2col1}

	\draw (A2) -- (f1_2);
	\draw (B2) -- (f1_2);
	\draw (B2) -- (f2_2);
	\draw (C2) -- (f2_2);

	%%% Color Passing: Factor to node %%%
	\node[circle, draw, right = 2cm of A2] (A3) {$A$};
	\node[circle, draw, below = 0.5cm of A3] (B3) {$B$};
	\node[circle, draw, below = 0.5cm of B3] (C3) {$C$};
	\factor{below right}{A3}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_3}
	\factor{below right}{B3}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_3}

	\nodecolorshift{myblue}{A3}{A3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{A3}{A3col2}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col1}{-6.3mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col2}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{B3}{B3col3}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{C3}{C3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{C3}{C3col2}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_3}{f1_3col1}
	\factorcolor{myblue}{f2_3}{f2_3col1}

	\coordinate[right=0.1cm of A3, yshift=-0.1cm] (CA3);
	\coordinate[above=0.2cm of f1_3, yshift=-0.1cm] (Cf1_3);
	\coordinate[right=0.1cm of B3, yshift=0.12cm] (CB3);
	\coordinate[right=0.1cm of B3, yshift=-0.1cm] (CB1_3);
	\coordinate[below=0.2cm of f1_3, yshift=0.15cm] (Cf1_3b);
	\coordinate[above=0.2cm of f2_3, yshift=-0.1cm] (Cf2_3);
	\coordinate[right=0.1cm of C3, yshift=0.12cm] (CC3);
	\coordinate[below=0.2cm of f2_3, yshift=0.15cm] (Cf2_3b);

	\begin{pgfonlayer}{bg}
		\draw (A3) -- (f1_3);
		\draw [arc, gray] (Cf1_3) -- (CA3);
		\draw (B3) -- (f1_3);
		\draw [arc, gray] (Cf1_3b) -- (CB3);
		\draw (B3) -- (f2_3);
		\draw [arc, gray] (Cf2_3) -- (CB1_3);
		\draw (C3) -- (f2_3);
		\draw [arc, gray] (Cf2_3b) -- (CC3);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 2cm of A3] (A4) {$A$};
	\node[circle, draw, below = 0.5cm of A4] (B4) {$B$};
	\node[circle, draw, below = 0.5cm of B4] (C4) {$C$};
	\factor{below right}{A4}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_4}
	\factor{below right}{B4}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_4}

	\nodecolorshift{myyellow}{A4}{A4col}{-2.1mm}{1mm}
	\nodecolorshift{mygreen}{B4}{B4col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C4}{C4col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_4}{f1_4col1}
	\factorcolor{myblue}{f2_4}{f2_4col1}

	\draw (A4) -- (f1_4);
	\draw (B4) -- (f1_4);
	\draw (B4) -- (f2_4);
	\draw (C4) -- (f2_4);

	%%% Resulting compressed model %%%
	\pfs{right}{B4}{3.5cm}{270}{$\phi'_1$}{f12a}{f12}{f12b}

	\node[ellipse, inner sep = 1.2pt, draw, above left = 0.25cm and 0.5cm of f12] (AC) {$R(X)$};
	\node[circle, draw] (B) [below left = 0.25cm and 0.7cm of f12] {$B$};
	

	\begin{pgfonlayer}{bg}
		\draw (AC) -- (f12);
		\draw (B) -- (f12);
	\end{pgfonlayer}

	%%% Tables %%%
	\node[below = 0.5cm of C2, xshift=1.5cm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$C$   & $B$   & $\phi_2(C,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[left = 0.5cm of tab_f2] (tab_f1) {
		\begin{tabular}{c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.5cm of tab_f2] (tab_f12) {
		\begin{tabular}{c|c|c}
			$R(X)$   & $B$   & $\phi'_1(R(X),B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};
\end{tikzpicture}

==> figures/cpr_example.tex <==
\begin{tikzpicture}[label distance=1mm]
	%%% Input model %%%
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\node[circle, draw] (D) [below = 0.5cm of C] {$D$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}
	\factor{below right}{C}{0.25cm and 0.5cm}{270}{$\phi_3$}{f3}

	\nodecolorshift{myyellow}{A}{Acol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B}{Bcol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C}{Ccol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{D}{Dcol}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1}{f1col}
	\factorcolor{mygreen}{f2}{f2col}
	\factorcolor{myblue}{f3}{f2col}

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);
	\draw (C) -- (f3);
	\draw (D) -- (f3);

	%%% Color Passing: Node to factor %%%
	\node[circle, draw, right = 1.75cm of A] (A1) {$A$};
	\node[circle, draw, below = 0.5cm of A1] (B1) {$B$};
	\node[circle, draw, below = 0.5cm of B1] (C1) {$C$};
	\node[circle, draw] (D1) [below = 0.5cm of C1] {$D$};
	\factor{below right}{A1}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_1}
	\factor{below right}{B1}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_1}
	\factor{below right}{C1}{0.25cm and 0.5cm}{270}{$\phi_3$}{f3_1}

	\nodecolorshift{myyellow}{A1}{A1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B1}{B1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C1}{C1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{D1}{D1col}{-2.1mm}{1mm}

	\factorcolor{myyellow}{f1_1}{f1_1col1}
	\factorcolorshift{myyellow}{f1_1}{f1_1col2}{2.1mm}{0mm}
	\factorcolorshift{myblue}{f1_1}{f1_1col3}{4.2mm}{0mm}
	\factorcolor{myyellow}{f2_1}{f2_1col1}
	\factorcolorshift{myyellow}{f2_1}{f2_1col2}{2.1mm}{0mm}
	\factorcolorshift{mygreen}{f2_1}{f2_1col3}{4.2mm}{0mm}
	\factorcolor{myyellow}{f3_1}{f3_1col1}
	\factorcolorshift{myyellow}{f3_1}{f3_1col2}{2.1mm}{0mm}
	\factorcolorshift{myblue}{f3_1}{f3_1col3}{4.2mm}{0mm}

	\coordinate[right=0.1cm of A1, yshift=-0.1cm] (CA1);
	\coordinate[above=0.2cm of f1_1, yshift=-0.1cm] (Cf1_1);
	\coordinate[right=0.1cm of B1, yshift=0.12cm] (CB1);
	\coordinate[right=0.1cm of B1, yshift=-0.1cm] (CB1_1);
	\coordinate[below=0.2cm of f1_1, yshift=0.15cm] (Cf1_1b);
	\coordinate[above=0.2cm of f2_1, yshift=-0.1cm] (Cf2_1);
	\coordinate[right=0.1cm of C1, yshift=0.12cm] (CC1);
	\coordinate[below=0.2cm of f2_1, yshift=0.15cm] (Cf2_1b);
	\coordinate[right=0.1cm of C1, yshift=-0.1cm] (CC2);
	\coordinate[above=0.2cm of f3_1, yshift=-0.1cm] (Cf3_1);
	\coordinate[right=0.1cm of D1, yshift=0.12cm] (CD1);
	\coordinate[below=0.2cm of f3_1, yshift=0.15cm] (Cf3_1b);

	\begin{pgfonlayer}{bg}
		\draw (A1) -- (f1_1);
		\draw [arc, gray] (CA1) -- (Cf1_1);
		\draw (B1) -- (f1_1);
		\draw [arc, gray] (CB1) -- (Cf1_1b);
		\draw (B1) -- (f2_1);
		\draw [arc, gray] (CB1_1) -- (Cf2_1);
		\draw (C1) -- (f2_1);
		\draw [arc, gray] (CC1) -- (Cf2_1b);
		\draw (C1) -- (f3_1);
		\draw [arc, gray] (CC2) -- (Cf3_1);
		\draw (D1) -- (f3_1);
		\draw [arc, gray] (CD1) -- (Cf3_1b);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.75cm of A1] (A2) {$A$};
	\node[circle, draw, below = 0.5cm of A2] (B2) {$B$};
	\node[circle, draw, below = 0.5cm of B2] (C2) {$C$};
	\node[circle, draw] (D2) [below = 0.5cm of C2] {$D$};
	\factor{below right}{A2}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_2}
	\factor{below right}{B2}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_2}
	\factor{below right}{C2}{0.25cm and 0.5cm}{270}{$\phi_3$}{f3_2}

	\nodecolorshift{myyellow}{A2}{A2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B2}{B2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C2}{C2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{D2}{D2col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_2}{f1_2col1}
	\factorcolor{mygreen}{f2_2}{f2_2col1}
	\factorcolor{myblue}{f3_2}{f3_2col1}

	\draw (A2) -- (f1_2);
	\draw (B2) -- (f1_2);
	\draw (B2) -- (f2_2);
	\draw (C2) -- (f2_2);
	\draw (C2) -- (f3_2);
	\draw (D2) -- (f3_2);

	%%% Color Passing: Factor to node %%%
	\node[circle, draw, right = 1.75cm of A2] (A3) {$A$};
	\node[circle, draw, below = 0.5cm of A3] (B3) {$B$};
	\node[circle, draw, below = 0.5cm of B3] (C3) {$C$};
	\node[circle, draw] (D3) [below = 0.5cm of C3] {$D$};
	\factor{below right}{A3}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_3}
	\factor{below right}{B3}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_3}
	\factor{below right}{C3}{0.25cm and 0.5cm}{270}{$\phi_3$}{f3_3}

	\nodecolorshift{myblue}{A3}{A3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{A3}{A3col2}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col1}{-6.3mm}{1mm}
	\nodecolorshift{mygreen}{B3}{B3col2}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{B3}{B3col3}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{C3}{C3col1}{-6.3mm}{1mm}
	\nodecolorshift{mygreen}{C3}{C3col2}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{C3}{C3col3}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{D3}{D3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{D3}{D3col2}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_3}{f1_3col1}
	\factorcolor{mygreen}{f2_3}{f2_3col1}
	\factorcolor{myblue}{f3_3}{f3_3col1}

	\coordinate[right=0.1cm of A3, yshift=-0.1cm] (CA3);
	\coordinate[above=0.2cm of f1_3, yshift=-0.1cm] (Cf1_3);
	\coordinate[right=0.1cm of B3, yshift=0.12cm] (CB3);
	\coordinate[right=0.1cm of B3, yshift=-0.1cm] (CB1_3);
	\coordinate[below=0.2cm of f1_3, yshift=0.15cm] (Cf1_3b);
	\coordinate[above=0.2cm of f2_3, yshift=-0.1cm] (Cf2_3);
	\coordinate[right=0.1cm of C3, yshift=0.12cm] (CC3);
	\coordinate[below=0.2cm of f2_3, yshift=0.15cm] (Cf2_3b);
	\coordinate[above=0.2cm of f3_3, yshift=-0.1cm] (Cf3_3);
	\coordinate[right=0.1cm of C3, yshift=-0.1cm] (CC1_3);
	\coordinate[below=0.2cm of f3_3, yshift=0.15cm] (Cf3_3b);
	\coordinate[right=0.1cm of D3, yshift=0.12cm] (CD3);

	\begin{pgfonlayer}{bg}
		\draw (A3) -- (f1_3);
		\draw [arc, gray] (Cf1_3) -- (CA3);
		\draw (B3) -- (f1_3);
		\draw [arc, gray] (Cf1_3b) -- (CB3);
		\draw (B3) -- (f2_3);
		\draw [arc, gray] (Cf2_3) -- (CB1_3);
		\draw (C3) -- (f2_3);
		\draw [arc, gray] (Cf2_3b) -- (CC3);
		\draw (C3) -- (f3_3);
		\draw [arc, gray] (Cf3_3) -- (CC1_3);
		\draw (D3) -- (f3_3);
		\draw [arc, gray] (Cf3_3b) -- (CD3);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.75cm of A3] (A4) {$A$};
	\node[circle, draw, below = 0.5cm of A4] (B4) {$B$};
	\node[circle, draw, below = 0.5cm of B4] (C4) {$C$};
	\node[circle, draw] (D4) [below = 0.5cm of C4] {$D$};
	\factor{below right}{A4}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_4}
	\factor{below right}{B4}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_4}
	\factor{below right}{C4}{0.25cm and 0.5cm}{270}{$\phi_3$}{f3_4}

	\nodecolorshift{myyellow}{A4}{A4col}{-2.1mm}{1mm}
	\nodecolorshift{mypurple!75}{B4}{B4col}{-2.1mm}{1mm}
	\nodecolorshift{mypurple!75}{C4}{C4col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{D4}{D4col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_4}{f1_4col1}
	\factorcolor{mygreen}{f2_4}{f2_4col1}
	\factorcolor{myblue}{f3_4}{f3_4col1}

	\draw (A4) -- (f1_4);
	\draw (B4) -- (f1_4);
	\draw (B4) -- (f2_4);
	\draw (C4) -- (f2_4);
	\draw (C4) -- (f3_4);
	\draw (D4) -- (f3_4);

	%%% Resulting compressed model %%%
	\node[ellipse, inner sep = 1.2pt, draw, right = 2.25cm of B4, yshift=1cm] (AD) {$R(X)$};
	\node[ellipse, inner sep = 1.2pt, draw, below = 0.5cm of AD] (BC) {$S(X)$};
	\pfs{right}{AD}{0.5cm}{270}{$\phi'_1$}{f1pa}{f1p}{f1pb}
	\factor{right}{BC}{0.5cm}{270}{$\phi'_2$}{f2p}

	\begin{pgfonlayer}{bg}
		\draw (AD) -- (f1p);
		\draw (BC) -- (f1p);
		\draw (BC) -- (f2p);
	\end{pgfonlayer}

	%%% Tables %%%
	\node[below = 0.5cm of D2, xshift=-0.5cm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$B$   & $C$   & $\phi_2(B,C)$ \\ \hline
			true  & true  & $\varphi_5$ \\
			true  & false & $\varphi_6$ \\
			false & true  & $\varphi_6$ \\
			false & false & $\varphi_7$ \\
		\end{tabular}
	};

	\node[left = -0.1cm of tab_f2] (tab_f1) {
		\begin{tabular}{c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = -0.1cm of tab_f2] (tab_f3) {
		\begin{tabular}{c|c|c}
			$C$   & $D$   & $\phi_3(C,D)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_3$ \\
			false & true  & $\varphi_2$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = -0.1cm of tab_f3] (tab_f12) {
		\begin{tabular}{c|c|c}
			$R(X)$ & $S(X)$ & $\phi'_1(R(X),S(X))$ \\ \hline
			true   & true   & $\varphi_1$ \\
			true   & false  & $\varphi_2$ \\
			false  & true   & $\varphi_3$ \\
			false  & false  & $\varphi_4$ \\
		\end{tabular}
	};

	\node[above = 0.5cm of tab_f12, xshift=0.5cm] (tab_f122) {
		\begin{tabular}{c|c}
			$\#_X[S(X)]$  & $\phi'_2(\#_X[S(X)])$ \\ \hline
			$[2,0]$ & $\varphi_5$ \\
			$[1,1]$ & $\varphi_6$ \\
			$[0,2]$ & $\varphi_7$ \\
		\end{tabular}
	};
\end{tikzpicture}

==> figures/crv_example_fg.tex <==
\begin{tikzpicture}
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\factor{below left}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}

	\node[left = 0.7cm of f1] (tab_f1) {
		\begin{tabular}{c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_2$ \\
			false & false & $\varphi_3$ \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
\end{tikzpicture}

==> figures/crv_example_pm.tex <==
\begin{tikzpicture}
	\node[ellipse, inner sep = 1.2pt, draw] (AB) {$R(X)$};
	\factor{left}{AB}{0.7cm}{270}{$\phi'_1$}{f1}

	\node[left = 0.7cm of f1] (tab_f1) {
		\begin{tabular}{c|c}
			$\#_X[R(X)]$  & $\phi'_1(\#_X[R(X)])$ \\ \hline
			$[2,0]$ & $\varphi_1$ \\
			$[1,1]$ & $\varphi_2$ \\
			$[0,2]$ & $\varphi_3$ \\
		\end{tabular}
	};

	\begin{pgfonlayer}{bg}
		\draw (AB) -- (f1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example_fg.tex <==
\begin{tikzpicture}
	\node[rv, draw] (ca) {$ComA$};
	\node[rv, draw, right = 0.2cm of ca] (cb) {$ComB$};

	\factor{above}{ca}{0.3cm}{180}{$f_1$}{f1}
	\factor{above}{cb}{0.3cm}{0}{$f_2$}{f2}

	\factor{below left}{cb}{0.4cm and 0.25cm}{90}{$f_3$}{f3}

	\node[rv, draw, below = 0.3cm of f3] (rev) {$Rev$};
	\factor{below left}{rev}{0.4cm and 0.45cm}{180}{$f_4$}{f4}
	\factor{below right}{rev}{0.4cm and 0.45cm}{0}{$f_5$}{f5}

	\node[rv, draw, below = 0.3cm of f4] (sa) {$SalA$};
	\node[rv, draw, below = 0.3cm of f5] (sb) {$SalB$};

	\draw (f1) -- (ca);
	\draw (f2) -- (cb);

	\draw (ca) -- (f3);
	\draw (cb) -- (f3);

	\draw (f3) -- (rev);

	\draw (rev) -- (f4);
	\draw (rev) -- (f5);
	\draw (ca) -- (f4);
	\draw (cb) -- (f5);

	\draw (f4) -- (sa);
	\draw (f5) -- (sb);
\end{tikzpicture}

==> figures/example_lv_intro_distinct.tex <==
\begin{tikzpicture}[rv/.append style = {inner sep = 1.8pt}]
	\node[rv, minimum width = 1.2cm, draw] (r1) {$R'_1$};
	\node[rv, draw, left = 0.4cm of r1] (s1) {$S'_1(X)$};
	\node[rv, draw, right = 0.4cm of r1] (s2) {$S'_2(Y)$};
	\pfs{below}{r1}{0.6cm}{270}{$\phi'$}{fa}{f}{fb}

	\node[rv, minimum width = 1.2cm, draw, below = 2cm of r1] (r1gr) {$R_1$};
	\node[rv, draw, below left = 0.4cm and 0.8cm of r1gr] (s1x1) {$S'_1(x_1)$};
	\node[rv, draw, below = 0.1cm of s1x1] (s2y1) {$S'_2(y_1)$};
	\node[rv, draw, below right = 0.4cm and 0.8cm of r1gr] (s1x2) {$S'_1(x_2)$};
	\node[rv, draw, below = 0.1cm of s1x2] (s2y2) {$S'_2(y_2)$};

	\node[ellipse, below = 0.1cm of s2y1, minimum height = 1.075cm] (c1) {};
	\node[ellipse, below = 0.1cm of s2y2, minimum height = 1.075cm] (c2) {};

	\factor{right}{s1x1}{0.4cm}{95}{$\phi_1$}{f1gr}
	\factor{left}{s1x2}{0.4cm}{85}{$\phi_2$}{f2gr}
	\factor{right}{s2y1}{0.6cm}{270}{$\phi_3$}{f3gr}
	\factor{left}{s2y2}{0.6cm}{270}{$\phi_4$}{f4gr}

	\begin{pgfonlayer}{bg}
		\draw (s1) -- (f);
		\draw (s2) -- (f);
		\draw (r1) -- (f);
		\draw (r1gr) -- (f1gr);
		\draw (r1gr) -- (f2gr);
		\draw (r1gr) -- (f3gr);
		\draw (r1gr) -- (f4gr);
		\draw (s1x1.east) -- (f1gr);
		\draw (s2y2.west) -- (f1gr);
		\draw (s1x2.west) -- (f2gr);
		\draw (s2y1.east) -- (f2gr);
		\draw (s1x1.east) -- (f3gr);
		\draw (s2y1.east) -- (f3gr);
		\draw (s1x2.west) -- (f4gr);
		\draw (s2y2.west) -- (f4gr);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example_lv_intro_double.tex <==
\begin{tikzpicture}[rv/.append style = {inner sep = 1.8pt}]
	\node[rv, minimum width = 1.2cm, draw] (r1) {$R'_1$};
	\node[rv, draw, left = 0.4cm of r1] (s1) {$S'_1(X)$};
	\node[rv, draw, right = 0.4cm of r1] (s2) {$S'_2(X,Y)$};
	\pfs{below}{r1}{0.6cm}{270}{$\phi'$}{fa}{f}{fb}

	\node[rv, minimum width = 1.2cm, draw, below = 2cm of r1] (r1gr) {$R_1$};
	
	\node[rv, draw, below left = 0.4cm and 0.8cm of r1gr] (s1x1) {$S'_1(x_1)$};
	\node[rv, draw, below right = 0.4cm and 0.8cm of r1gr] (s1x2) {$S'_1(x_2)$};
	\node[rv, draw, below = 0.1cm of s1x1] (s2x1y1) {$S'_2(x_1,y_1)$};
	\node[rv, draw, below = 0.1cm of s2x1y1] (s2x1y2) {$S'_2(x_1,y_2)$};
	\node[rv, draw, below = 0.1cm of s1x2] (s2x2y1) {$S'_2(x_2,y_1)$};
	\node[rv, draw, below = 0.1cm of s2x2y1] (s2x2y2) {$S'_2(x_2,y_2)$};

	\factor{right}{s1x1}{0.5cm}{95}{$\phi_1$}{f1gr}
	\factor{left}{s1x2}{0.5cm}{85}{$\phi_2$}{f2gr}
	\factor{right}{s2x1y1}{0.3cm}{270}{$\phi_3$}{f3gr}
	\factor{left}{s2x2y1}{0.3cm}{270}{$\phi_4$}{f4gr}

	\begin{pgfonlayer}{bg}
		\draw (s1) -- (f);
		\draw (s2) -- (f);
		\draw (r1) -- (f);
		\draw (r1gr) -- (f1gr);
		\draw (r1gr) -- (f2gr);
		\draw (r1gr) -- (f3gr);
		\draw (r1gr) -- (f4gr);
		\draw (s1x1.east) -- (f1gr);
		\draw (s1x1.east) -- (f3gr);
		\draw (s1x2.west) -- (f2gr);
		\draw (s1x2.west) -- (f4gr);
		\draw (s2x1y1.east) -- (f1gr);
		\draw (s2x1y2.east) -- (f3gr);
		\draw (s2x2y1.west) -- (f2gr);
		\draw (s2x2y2.west) -- (f4gr);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example_lv_intro_shared.tex <==
\begin{tikzpicture}[rv/.append style = {inner sep = 1.8pt}]
	\node[rv, minimum width = 1.2cm, draw] (r1) {$R'_1$};
	\node[rv, draw, left = 0.4cm of r1] (s1) {$S'_1(X)$};
	\node[rv, draw, right = 0.4cm of r1] (s2) {$S'_2(X)$};
	\pfs{below}{r1}{0.6cm}{270}{$\phi'$}{fa}{f}{fb}

	\node[rv, minimum width = 1.2cm, draw, below = 2cm of r1] (r1gr) {$R_1$};
	\node[rv, draw, below left = 0.4cm and 0.8cm of r1gr] (s1x1) {$S'_1(x_1)$};
	\node[rv, draw, below = 0.1cm of s1x1] (s2x1) {$S'_2(x_1)$};
	\node[rv, draw, below right = 0.4cm and 0.8cm of r1gr] (s1x2) {$S'_1(x_2)$};
	\node[rv, draw, below = 0.1cm of s1x2] (s2x2) {$S'_2(x_2)$};

	\node[ellipse, below = 0.1cm of s2x1, minimum height = 1.075cm] (c1) {};
	\node[ellipse, below = 0.1cm of s2x2, minimum height = 1.075cm] (c2) {};

	\factor{right}{s1x1}{0.5cm}{95}{$\phi_1$}{f1gr}
	\factor{left}{s1x2}{0.5cm}{85}{$\phi_2$}{f2gr}

	\begin{pgfonlayer}{bg}
		\draw (s1) -- (f);
		\draw (s2) -- (f);
		\draw (r1) -- (f);
		\draw (r1gr) -- (f1gr);
		\draw (r1gr) -- (f2gr);
		\draw (s1x1.east) -- (f1gr);
		\draw (s2x1.east) -- (f1gr);
		\draw (s1x2.west) -- (f2gr);
		\draw (s2x2.west) -- (f2gr);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example_pm.tex <==
\begin{tikzpicture}
	\node[rv, inner sep = 1.8pt] (C) {$Com(E)$};

	\pfs{above}{C}{0.5cm}{0}{$g_1$}{G1a}{G1}{G1b}
	\factor{below left}{C}{0.6cm and 0.45cm}{180}{$g_2$}{G2}
	\pfs{below right}{C}{0.6cm and 0.45cm}{0}{$g_3$}{G3a}{G3}{G3b}

	\node[rv, below = 0.7cm of G2] (R) {$Rev$};
	\node[rv, inner sep = 1.8pt, below = 0.7cm of G3] (S) {$Sal(E)$};

	\begin{pgfonlayer}{bg}
		\draw (C) -- (G1);
		\draw (C) -- (G2);
		\draw (C) -- (G3);
		\draw (R) -- (G2);
		\draw (R) -- (G3);
		\draw (S) -- (G3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/example_potentials.tex <==
\begin{tikzpicture}
	\node[] (t1) {
		\begin{tabular}{c|c|c|c|c}
			$ComA$ & $ComB$ & $ComC$ & $Rev$ & $f_4(ComA,ComB,ComC,Rev)$ \\ \hline
			true   & true   & true   & true  & $\varphi_1$ \\
			true   & true   & true   & false & $\varphi_2$ \\
			true   & true   & false  & true  & $\varphi_3$ \\
			true   & true   & false  & false & $\varphi_4$ \\
			true   & false  & true   & true  & $\varphi_3$ \\
			true   & false  & true   & false & $\varphi_4$ \\
			true   & false  & false  & true  & $\varphi_5$ \\
			true   & false  & false  & false & $\varphi_6$ \\
			false  & true   & true   & true  & $\varphi_3$ \\
			false  & true   & true   & false & $\varphi_4$ \\
			false  & true   & false  & true  & $\varphi_5$ \\
			false  & true   & false  & false & $\varphi_6$ \\
			false  & false  & true   & true  & $\varphi_5$ \\
			false  & false  & true   & false & $\varphi_6$ \\
			false  & false  & false  & true  & $\varphi_7$ \\
			false  & false  & false  & false & $\varphi_8$ \\
		\end{tabular}
	};

	\node[right = of t1] (t2) {
		\begin{tabular}{c|c|c}
			$\#_E[Com(E)]$ & $Rev$ & $\phi_2(A,B)$ \\ \hline
			$[3,0]$        & true  & $\varphi_1$ \\
			$[3,0]$        & false & $\varphi_2$ \\
			$[2,1]$        & true  & $\varphi_3$ \\
			$[2,1]$        & false & $\varphi_4$ \\
			$[1,2]$        & true  & $\varphi_5$ \\
			$[1,2]$        & false & $\varphi_6$ \\
			$[0,3]$        & true  & $\varphi_7$ \\
			$[0,3]$        & false & $\varphi_8$ \\
		\end{tabular}
	};
\end{tikzpicture}

==> figures/input_order_fg.tex <==
\begin{tikzpicture}
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\node[right = 0.5cm of f1, yshift=4.5mm] (tab_f1) {
		\begin{tabular}{c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.5cm of f2, yshift=-4.5mm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$B$   & $C$   & $\phi_2(B,C)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_3$ \\
			false & true  & $\varphi_2$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);
\end{tikzpicture}

==> figures/plot-offline-inter.tex <==
% Created by tikzDevice version 0.12.5 on 2023-12-14 13:08:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.86, 37.36) --
	( 41.59, 39.32) --
	( 43.77, 40.78) --
	( 49.57, 45.12) --
	( 61.19, 40.99) --
	( 84.43, 38.11) --
	(130.90, 36.91) --
	(223.84, 35.79);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.86, 37.90) --
	( 41.59, 39.21) --
	( 43.77, 37.36) --
	( 49.57, 39.58) --
	( 61.19, 35.49) --
	( 84.43, 35.03) --
	(130.90, 35.43) --
	(223.84, 34.30);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.86, 37.53) --
	( 41.59, 68.19) --
	( 43.77, 74.78) --
	( 49.57, 91.18) --
	( 61.19,106.52) --
	( 84.43, 71.16) --
	(130.90, 52.35) --
	(223.84, 47.65);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 40.86, 47.51) --
	( 41.59, 48.23) --
	( 43.77, 43.94) --
	( 49.57, 50.93) --
	( 61.19, 48.57) --
	( 84.43, 43.65) --
	(130.90, 39.82) --
	(223.84, 39.76);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 43.77, 40.78) circle (  1.96);

\path[fill=fillColor] ( 41.59, 39.32) circle (  1.96);

\path[fill=fillColor] ( 84.43, 38.11) circle (  1.96);

\path[fill=fillColor] ( 40.86, 37.36) circle (  1.96);

\path[fill=fillColor] (130.90, 36.91) circle (  1.96);

\path[fill=fillColor] ( 61.19, 40.99) circle (  1.96);

\path[fill=fillColor] ( 49.57, 45.12) circle (  1.96);

\path[fill=fillColor] (223.84, 35.79) circle (  1.96);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 43.77, 40.41) --
	( 46.41, 35.83) --
	( 41.12, 35.83) --
	cycle;

\path[fill=fillColor] ( 41.59, 42.26) --
	( 44.23, 37.68) --
	( 38.94, 37.68) --
	cycle;

\path[fill=fillColor] ( 84.43, 38.08) --
	( 87.07, 33.50) --
	( 81.79, 33.50) --
	cycle;

\path[fill=fillColor] ( 40.86, 40.96) --
	( 43.50, 36.38) --
	( 38.22, 36.38) --
	cycle;

\path[fill=fillColor] (130.90, 38.48) --
	(133.54, 33.91) --
	(128.26, 33.91) --
	cycle;

\path[fill=fillColor] ( 61.19, 38.54) --
	( 63.83, 33.96) --
	( 58.55, 33.96) --
	cycle;

\path[fill=fillColor] ( 49.57, 42.63) --
	( 52.22, 38.05) --
	( 46.93, 38.05) --
	cycle;

\path[fill=fillColor] (223.84, 37.35) --
	(226.48, 32.77) --
	(221.20, 32.77) --
	cycle;
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor] ( 41.80, 72.82) --
	( 45.73, 72.82) --
	( 45.73, 76.75) --
	( 41.80, 76.75) --
	cycle;

\path[fill=fillColor] ( 39.63, 66.23) --
	( 43.55, 66.23) --
	( 43.55, 70.15) --
	( 39.63, 70.15) --
	cycle;

\path[fill=fillColor] ( 82.47, 69.20) --
	( 86.39, 69.20) --
	( 86.39, 73.13) --
	( 82.47, 73.13) --
	cycle;

\path[fill=fillColor] ( 38.90, 35.57) --
	( 42.82, 35.57) --
	( 42.82, 39.49) --
	( 38.90, 39.49) --
	cycle;

\path[fill=fillColor] (128.94, 50.38) --
	(132.86, 50.38) --
	(132.86, 54.31) --
	(128.94, 54.31) --
	cycle;

\path[fill=fillColor] ( 59.23,104.56) --
	( 63.15,104.56) --
	( 63.15,108.48) --
	( 59.23,108.48) --
	cycle;

\path[fill=fillColor] ( 47.61, 89.22) --
	( 51.54, 89.22) --
	( 51.54, 93.14) --
	( 47.61, 93.14) --
	cycle;

\path[fill=fillColor] (221.88, 45.69) --
	(225.80, 45.69) --
	(225.80, 49.61) --
	(221.88, 49.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.99, 43.94) -- ( 46.54, 43.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.77, 41.17) -- ( 43.77, 46.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.81, 48.23) -- ( 44.36, 48.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.59, 45.45) -- ( 41.59, 51.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.65, 43.65) -- ( 87.20, 43.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.43, 40.88) -- ( 84.43, 46.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.09, 47.51) -- ( 43.64, 47.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.86, 44.74) -- ( 40.86, 50.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12, 39.82) -- (133.67, 39.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.90, 37.04) -- (130.90, 42.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.42, 48.57) -- ( 63.97, 48.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.19, 45.79) -- ( 61.19, 51.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 50.93) -- ( 52.35, 50.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.57, 48.15) -- ( 49.57, 53.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.07, 39.76) -- (226.62, 39.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.84, 36.98) -- (223.84, 42.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 30.69) --
	( 31.71,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,107.67) --
	( 31.71,110.13) --
	( 30.29,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 30.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 54.75) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 79.32) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,103.89) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 33.21) --
	( 31.71, 33.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 57.78) --
	( 31.71, 57.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 82.35) --
	( 31.71, 82.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,106.92) --
	( 31.71,106.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.96, 27.94) --
	( 37.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 27.94) --
	( 83.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.72, 27.94) --
	(128.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.10, 27.94) --
	(174.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.49, 27.94) --
	(219.49, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.96, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.34, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.72, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.10, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.49, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.35,  7.64) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] (174.88, 50.30) rectangle (234.75,119.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{86,51,94}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (181.82,106.39) -- (193.39,106.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{86,51,94}

\path[fill=fillColor] (185.64,104.43) --
	(189.57,104.43) --
	(189.57,108.35) --
	(185.64,108.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (181.82, 91.94) -- (193.39, 91.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.83, 91.94) -- (190.38, 91.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.61, 89.16) -- (187.61, 94.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 77.48) -- (193.39, 77.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (187.61, 77.48) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (181.82, 63.03) -- (193.39, 63.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (187.61, 66.08) --
	(190.25, 61.50) --
	(184.96, 61.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.33,103.64) {$p=0.03$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.33, 89.18) {$p=0.05$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.33, 74.73) {$p=0.1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (200.33, 60.27) {$p=0.15$};
\end{scope}
\end{tikzpicture}


==> figures/plot-offline-intra.tex <==
% Created by tikzDevice version 0.12.5 on 2023-12-14 13:08:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.86, 34.30) --
	( 86.61, 35.08) --
	(132.35, 35.41) --
	(178.10, 38.16) --
	(223.84, 49.95);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 40.86, 35.15) --
	( 86.61, 35.28) --
	(132.35, 37.20) --
	(178.10, 50.81) --
	(223.84,102.85);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 40.86, 35.15) --
	( 86.61, 35.28) --
	(132.35, 37.61) --
	(178.10, 54.13) --
	(223.84,106.52);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 84.64, 33.31) --
	( 88.57, 33.31) --
	( 88.57, 37.24) --
	( 84.64, 37.24) --
	cycle;

\path[fill=fillColor] (130.39, 35.65) --
	(134.31, 35.65) --
	(134.31, 39.57) --
	(130.39, 39.57) --
	cycle;

\path[fill=fillColor] (221.88,104.56) --
	(225.80,104.56) --
	(225.80,108.48) --
	(221.88,108.48) --
	cycle;

\path[fill=fillColor] ( 38.90, 33.18) --
	( 42.82, 33.18) --
	( 42.82, 37.11) --
	( 38.90, 37.11) --
	cycle;

\path[fill=fillColor] (176.13, 52.17) --
	(180.06, 52.17) --
	(180.06, 56.09) --
	(176.13, 56.09) --
	cycle;
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 86.61, 38.33) --
	( 89.25, 33.76) --
	( 83.96, 33.76) --
	cycle;

\path[fill=fillColor] (132.35, 40.25) --
	(134.99, 35.67) --
	(129.71, 35.67) --
	cycle;

\path[fill=fillColor] (223.84,105.90) --
	(226.48,101.33) --
	(221.20,101.33) --
	cycle;

\path[fill=fillColor] ( 40.86, 38.20) --
	( 43.50, 33.62) --
	( 38.22, 33.62) --
	cycle;

\path[fill=fillColor] (178.10, 53.86) --
	(180.74, 49.28) --
	(175.45, 49.28) --
	cycle;
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 86.61, 35.08) circle (  1.96);

\path[fill=fillColor] (132.35, 35.41) circle (  1.96);

\path[fill=fillColor] (223.84, 49.95) circle (  1.96);

\path[fill=fillColor] ( 40.86, 34.30) circle (  1.96);

\path[fill=fillColor] (178.10, 38.16) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 30.69) --
	( 31.71,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.13,107.67) --
	( 31.71,110.13) --
	( 30.29,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 31.99) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 51.68) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 71.38) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 91.07) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 35.02) --
	( 31.71, 35.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 54.71) --
	( 31.71, 54.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 74.41) --
	( 31.71, 74.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 94.10) --
	( 31.71, 94.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.30, 27.94) --
	( 52.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 27.94) --
	(109.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.66, 27.94) --
	(166.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.84, 27.94) --
	(223.84, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.30, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.48, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (166.66, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.84, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (132.35,  7.64) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 26.82, 63.09) rectangle ( 76.86,117.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.77,104.72) -- ( 45.33,104.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 39.55,104.72) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 33.77, 90.27) -- ( 45.33, 90.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 39.55, 93.32) --
	( 42.19, 88.74) --
	( 36.91, 88.74) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 33.77, 75.82) -- ( 45.33, 75.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 37.59, 73.85) --
	( 41.51, 73.85) --
	( 41.51, 77.78) --
	( 37.59, 77.78) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.28,101.97) {$k=1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.28, 87.52) {$k=3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.28, 73.06) {$k=7$};
\end{scope}
\end{tikzpicture}


==> figures/plot-results-inter-p=10.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-04 17:02:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,15) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.26, 44.78) --
	( 49.60, 44.74) --
	( 50.29, 44.51) --
	( 50.97, 44.39) --
	( 51.66, 44.30) --
	( 52.34, 44.84) --
	( 54.40, 45.17) --
	( 59.87, 45.47) --
	( 70.83, 46.15) --
	( 92.75, 46.55) --
	(136.58, 47.79) --
	(224.24, 49.25);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.26, 44.07) --
	( 49.60, 45.76) --
	( 50.29, 49.37) --
	( 50.97, 54.60) --
	( 51.66, 56.30) --
	( 52.34, 56.30) --
	( 54.40, 58.23) --
	( 59.87, 61.56) --
	( 70.83, 70.38) --
	( 92.75, 83.82) --
	(136.58, 93.69) --
	(224.24,101.89);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 49.26, 41.87) --
	( 49.60, 45.28) --
	( 50.29, 49.89) --
	( 50.97, 51.87) --
	( 51.66, 54.30) --
	( 52.34, 56.46) --
	( 54.40, 58.58) --
	( 59.87, 62.72) --
	( 70.83, 70.25) --
	( 92.75, 77.78) --
	(136.58, 85.75) --
	(224.24, 98.83);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.40, 61.28) --
	( 57.04, 56.70) --
	( 51.75, 56.70) --
	cycle;

\path[fill=fillColor] ( 50.97, 57.65) --
	( 53.61, 53.07) --
	( 48.33, 53.07) --
	cycle;

\path[fill=fillColor] ( 52.34, 59.35) --
	( 54.98, 54.77) --
	( 49.70, 54.77) --
	cycle;

\path[fill=fillColor] ( 92.75, 86.87) --
	( 95.39, 82.30) --
	( 90.11, 82.30) --
	cycle;

\path[fill=fillColor] ( 49.60, 48.81) --
	( 52.24, 44.24) --
	( 46.96, 44.24) --
	cycle;

\path[fill=fillColor] ( 51.66, 59.35) --
	( 54.30, 54.78) --
	( 49.01, 54.78) --
	cycle;

\path[fill=fillColor] (136.58, 96.74) --
	(139.22, 92.17) --
	(133.94, 92.17) --
	cycle;

\path[fill=fillColor] ( 70.83, 73.43) --
	( 73.48, 68.85) --
	( 68.19, 68.85) --
	cycle;

\path[fill=fillColor] ( 50.29, 52.42) --
	( 52.93, 47.84) --
	( 47.64, 47.84) --
	cycle;

\path[fill=fillColor] ( 59.87, 64.61) --
	( 62.52, 60.04) --
	( 57.23, 60.04) --
	cycle;

\path[fill=fillColor] (224.24,104.94) --
	(226.88,100.36) --
	(221.60,100.36) --
	cycle;

\path[fill=fillColor] ( 49.26, 47.12) --
	( 51.90, 42.55) --
	( 46.62, 42.55) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 54.40, 45.17) circle (  1.96);

\path[fill=fillColor] ( 50.97, 44.39) circle (  1.96);

\path[fill=fillColor] ( 52.34, 44.84) circle (  1.96);

\path[fill=fillColor] ( 92.75, 46.55) circle (  1.96);

\path[fill=fillColor] ( 49.60, 44.74) circle (  1.96);

\path[fill=fillColor] ( 51.66, 44.30) circle (  1.96);

\path[fill=fillColor] (136.58, 47.79) circle (  1.96);

\path[fill=fillColor] ( 70.83, 46.15) circle (  1.96);

\path[fill=fillColor] ( 50.29, 44.51) circle (  1.96);

\path[fill=fillColor] ( 59.87, 45.47) circle (  1.96);

\path[fill=fillColor] (224.24, 49.25) circle (  1.96);

\path[fill=fillColor] ( 49.26, 44.78) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 52.43, 56.62) --
	( 56.36, 56.62) --
	( 56.36, 60.54) --
	( 52.43, 60.54) --
	cycle;

\path[fill=fillColor] ( 49.01, 49.90) --
	( 52.93, 49.90) --
	( 52.93, 53.83) --
	( 49.01, 53.83) --
	cycle;

\path[fill=fillColor] ( 50.38, 54.50) --
	( 54.30, 54.50) --
	( 54.30, 58.42) --
	( 50.38, 58.42) --
	cycle;

\path[fill=fillColor] ( 90.79, 75.82) --
	( 94.71, 75.82) --
	( 94.71, 79.75) --
	( 90.79, 79.75) --
	cycle;

\path[fill=fillColor] ( 47.64, 43.31) --
	( 51.56, 43.31) --
	( 51.56, 47.24) --
	( 47.64, 47.24) --
	cycle;

\path[fill=fillColor] ( 49.69, 52.34) --
	( 53.62, 52.34) --
	( 53.62, 56.26) --
	( 49.69, 56.26) --
	cycle;

\path[fill=fillColor] (134.62, 83.79) --
	(138.54, 83.79) --
	(138.54, 87.72) --
	(134.62, 87.72) --
	cycle;

\path[fill=fillColor] ( 68.87, 68.28) --
	( 72.79, 68.28) --
	( 72.79, 72.21) --
	( 68.87, 72.21) --
	cycle;

\path[fill=fillColor] ( 48.32, 47.92) --
	( 52.25, 47.92) --
	( 52.25, 51.85) --
	( 48.32, 51.85) --
	cycle;

\path[fill=fillColor] ( 57.91, 60.76) --
	( 61.84, 60.76) --
	( 61.84, 64.68) --
	( 57.91, 64.68) --
	cycle;

\path[fill=fillColor] (222.28, 96.87) --
	(226.20, 96.87) --
	(226.20,100.79) --
	(222.28,100.79) --
	cycle;

\path[fill=fillColor] ( 47.30, 39.90) --
	( 51.22, 39.90) --
	( 51.22, 43.83) --
	( 47.30, 43.83) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 47.66) --
	( 49.60, 47.13) --
	( 50.29, 46.60) --
	( 50.97, 46.59) --
	( 51.66, 46.64) --
	( 52.34, 46.62) --
	( 54.40, 47.66) --
	( 59.87, 48.39) --
	( 70.83, 48.82) --
	( 92.75, 49.68) --
	(136.58, 51.05) --
	(224.24, 52.40) --
	(224.24, 44.79) --
	(136.58, 43.08) --
	( 92.75, 42.12) --
	( 70.83, 42.60) --
	( 59.87, 41.47) --
	( 54.40, 41.92) --
	( 52.34, 42.71) --
	( 51.66, 41.30) --
	( 50.97, 41.63) --
	( 50.29, 41.90) --
	( 49.60, 41.68) --
	( 49.26, 40.85) --
	cycle;

\path[] ( 49.26, 47.66) --
	( 49.60, 47.13) --
	( 50.29, 46.60) --
	( 50.97, 46.59) --
	( 51.66, 46.64) --
	( 52.34, 46.62) --
	( 54.40, 47.66) --
	( 59.87, 48.39) --
	( 70.83, 48.82) --
	( 92.75, 49.68) --
	(136.58, 51.05) --
	(224.24, 52.40);

\path[] (224.24, 44.79) --
	(136.58, 43.08) --
	( 92.75, 42.12) --
	( 70.83, 42.60) --
	( 59.87, 41.47) --
	( 54.40, 41.92) --
	( 52.34, 42.71) --
	( 51.66, 41.30) --
	( 50.97, 41.63) --
	( 50.29, 41.90) --
	( 49.60, 41.68) --
	( 49.26, 40.85);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 46.44) --
	( 49.60, 48.85) --
	( 50.29, 53.82) --
	( 50.97, 55.72) --
	( 51.66, 57.82) --
	( 52.34, 58.80) --
	( 54.40, 60.39) --
	( 59.87, 64.85) --
	( 70.83, 74.31) --
	( 92.75, 88.11) --
	(136.58, 97.38) --
	(224.24,106.52) --
	(224.24, 93.58) --
	(136.58, 88.05) --
	( 92.75, 76.59) --
	( 70.83, 64.11) --
	( 59.87, 56.80) --
	( 54.40, 55.52) --
	( 52.34, 53.03) --
	( 51.66, 54.53) --
	( 50.97, 53.35) --
	( 50.29, 41.65) --
	( 49.60, 41.41) --
	( 49.26, 41.03) --
	cycle;

\path[] ( 49.26, 46.44) --
	( 49.60, 48.85) --
	( 50.29, 53.82) --
	( 50.97, 55.72) --
	( 51.66, 57.82) --
	( 52.34, 58.80) --
	( 54.40, 60.39) --
	( 59.87, 64.85) --
	( 70.83, 74.31) --
	( 92.75, 88.11) --
	(136.58, 97.38) --
	(224.24,106.52);

\path[] (224.24, 93.58) --
	(136.58, 88.05) --
	( 92.75, 76.59) --
	( 70.83, 64.11) --
	( 59.87, 56.80) --
	( 54.40, 55.52) --
	( 52.34, 53.03) --
	( 51.66, 54.53) --
	( 50.97, 53.35) --
	( 50.29, 41.65) --
	( 49.60, 41.41) --
	( 49.26, 41.03);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 46.27) --
	( 49.60, 49.80) --
	( 50.29, 53.42) --
	( 50.97, 54.26) --
	( 51.66, 56.51) --
	( 52.34, 58.06) --
	( 54.40, 59.54) --
	( 59.87, 65.01) --
	( 70.83, 73.41) --
	( 92.75, 81.70) --
	(136.58, 90.82) --
	(224.24,105.59) --
	(224.24, 76.60) --
	(136.58, 75.89) --
	( 92.75, 71.57) --
	( 70.83, 65.76) --
	( 59.87, 59.82) --
	( 54.40, 57.53) --
	( 52.34, 54.58) --
	( 51.66, 51.51) --
	( 50.97, 48.78) --
	( 50.29, 44.59) --
	( 49.60, 37.32) --
	( 49.26, 34.30) --
	cycle;

\path[] ( 49.26, 46.27) --
	( 49.60, 49.80) --
	( 50.29, 53.42) --
	( 50.97, 54.26) --
	( 51.66, 56.51) --
	( 52.34, 58.06) --
	( 54.40, 59.54) --
	( 59.87, 65.01) --
	( 70.83, 73.41) --
	( 92.75, 81.70) --
	(136.58, 90.82) --
	(224.24,105.59);

\path[] (224.24, 76.60) --
	(136.58, 75.89) --
	( 92.75, 71.57) --
	( 70.83, 65.76) --
	( 59.87, 59.82) --
	( 54.40, 57.53) --
	( 52.34, 54.58) --
	( 51.66, 51.51) --
	( 50.97, 48.78) --
	( 50.29, 44.59) --
	( 49.60, 37.32) --
	( 49.26, 34.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 30.69) --
	( 40.51,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.93,107.67) --
	( 40.51,110.13) --
	( 39.09,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 34.44) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 59.25) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 84.07) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 37.47) --
	( 40.51, 37.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 62.28) --
	( 40.51, 62.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 87.10) --
	( 40.51, 87.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.92, 27.94) --
	( 48.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.72, 27.94) --
	( 91.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.52, 27.94) --
	(134.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.33, 27.94) --
	(177.33, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.13, 27.94) --
	(220.13, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.92, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.72, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.52, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.33, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.13, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.75,  7.64) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 37.04, 71.03) rectangle (109.43,125.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.98,112.67) -- ( 55.55,112.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 49.76,112.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.98, 98.22) -- ( 55.55, 98.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 49.76,101.27) --
	( 52.41, 96.69) --
	( 47.12, 96.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.98, 83.76) -- ( 55.55, 83.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 47.80, 81.80) --
	( 51.73, 81.80) --
	( 51.73, 85.72) --
	( 47.80, 85.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49,109.91) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49, 95.46) {LVE (CP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49, 81.01) {VE};
\end{scope}
\end{tikzpicture}


==> figures/plot-results-inter-p=15.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-04 17:02:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,15) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.46, 41.30) --
	( 53.79, 42.00) --
	( 54.46, 42.78) --
	( 55.13, 42.50) --
	( 55.80, 42.01) --
	( 56.47, 42.68) --
	( 58.48, 42.08) --
	( 63.83, 42.49) --
	( 74.54, 44.21) --
	( 95.95, 44.57) --
	(138.78, 46.09) --
	(224.44, 46.66);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.46, 41.26) --
	( 53.79, 44.04) --
	( 54.46, 46.03) --
	( 55.13, 51.07) --
	( 55.80, 52.55) --
	( 56.47, 53.01) --
	( 58.48, 55.69) --
	( 63.83, 62.03) --
	( 74.54, 75.02) --
	( 95.95, 82.74) --
	(138.78, 91.06) --
	(224.44,102.44);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 53.46, 39.89) --
	( 53.79, 43.49) --
	( 54.46, 47.38) --
	( 55.13, 49.82) --
	( 55.80, 51.45) --
	( 56.47, 51.64) --
	( 58.48, 54.96) --
	( 63.83, 58.77) --
	( 74.54, 64.01) --
	( 95.95, 71.05) --
	(138.78, 79.02) --
	(224.44, 90.18);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 58.48, 58.75) --
	( 61.12, 54.17) --
	( 55.83, 54.17) --
	cycle;

\path[fill=fillColor] ( 55.13, 54.12) --
	( 57.77, 49.55) --
	( 52.49, 49.55) --
	cycle;

\path[fill=fillColor] ( 56.47, 56.06) --
	( 59.11, 51.48) --
	( 53.83, 51.48) --
	cycle;

\path[fill=fillColor] ( 95.95, 85.79) --
	( 98.60, 81.22) --
	( 93.31, 81.22) --
	cycle;

\path[fill=fillColor] ( 53.79, 47.09) --
	( 56.44, 42.52) --
	( 51.15, 42.52) --
	cycle;

\path[fill=fillColor] ( 55.80, 55.60) --
	( 58.44, 51.02) --
	( 53.16, 51.02) --
	cycle;

\path[fill=fillColor] (138.78, 94.11) --
	(141.43, 89.54) --
	(136.14, 89.54) --
	cycle;

\path[fill=fillColor] ( 74.54, 78.07) --
	( 77.18, 73.49) --
	( 71.90, 73.49) --
	cycle;

\path[fill=fillColor] ( 54.46, 49.08) --
	( 57.10, 44.50) --
	( 51.82, 44.50) --
	cycle;

\path[fill=fillColor] ( 63.83, 65.08) --
	( 66.47, 60.50) --
	( 61.19, 60.50) --
	cycle;

\path[fill=fillColor] (224.44,105.49) --
	(227.08,100.92) --
	(221.80,100.92) --
	cycle;

\path[fill=fillColor] ( 53.46, 44.31) --
	( 56.10, 39.74) --
	( 50.82, 39.74) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 58.48, 42.08) circle (  1.96);

\path[fill=fillColor] ( 55.13, 42.50) circle (  1.96);

\path[fill=fillColor] ( 56.47, 42.68) circle (  1.96);

\path[fill=fillColor] ( 95.95, 44.57) circle (  1.96);

\path[fill=fillColor] ( 53.79, 42.00) circle (  1.96);

\path[fill=fillColor] ( 55.80, 42.01) circle (  1.96);

\path[fill=fillColor] (138.78, 46.09) circle (  1.96);

\path[fill=fillColor] ( 74.54, 44.21) circle (  1.96);

\path[fill=fillColor] ( 54.46, 42.78) circle (  1.96);

\path[fill=fillColor] ( 63.83, 42.49) circle (  1.96);

\path[fill=fillColor] (224.44, 46.66) circle (  1.96);

\path[fill=fillColor] ( 53.46, 41.30) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 56.52, 53.00) --
	( 60.44, 53.00) --
	( 60.44, 56.92) --
	( 56.52, 56.92) --
	cycle;

\path[fill=fillColor] ( 53.17, 47.86) --
	( 57.09, 47.86) --
	( 57.09, 51.78) --
	( 53.17, 51.78) --
	cycle;

\path[fill=fillColor] ( 54.51, 49.68) --
	( 58.43, 49.68) --
	( 58.43, 53.61) --
	( 54.51, 53.61) --
	cycle;

\path[fill=fillColor] ( 93.99, 69.08) --
	( 97.92, 69.08) --
	( 97.92, 73.01) --
	( 93.99, 73.01) --
	cycle;

\path[fill=fillColor] ( 51.83, 41.53) --
	( 55.75, 41.53) --
	( 55.75, 45.45) --
	( 51.83, 45.45) --
	cycle;

\path[fill=fillColor] ( 53.84, 49.49) --
	( 57.76, 49.49) --
	( 57.76, 53.42) --
	( 53.84, 53.42) --
	cycle;

\path[fill=fillColor] (136.82, 77.05) --
	(140.74, 77.05) --
	(140.74, 80.98) --
	(136.82, 80.98) --
	cycle;

\path[fill=fillColor] ( 72.58, 62.05) --
	( 76.50, 62.05) --
	( 76.50, 65.98) --
	( 72.58, 65.98) --
	cycle;

\path[fill=fillColor] ( 52.50, 45.41) --
	( 56.42, 45.41) --
	( 56.42, 49.34) --
	( 52.50, 49.34) --
	cycle;

\path[fill=fillColor] ( 61.87, 56.81) --
	( 65.79, 56.81) --
	( 65.79, 60.74) --
	( 61.87, 60.74) --
	cycle;

\path[fill=fillColor] (222.48, 88.22) --
	(226.40, 88.22) --
	(226.40, 92.14) --
	(222.48, 92.14) --
	cycle;

\path[fill=fillColor] ( 51.50, 37.93) --
	( 55.42, 37.93) --
	( 55.42, 41.85) --
	( 51.50, 41.85) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.20] ( 53.46, 42.91) --
	( 53.79, 43.90) --
	( 54.46, 45.06) --
	( 55.13, 44.36) --
	( 55.80, 43.66) --
	( 56.47, 44.51) --
	( 58.48, 43.74) --
	( 63.83, 44.72) --
	( 74.54, 45.36) --
	( 95.95, 46.98) --
	(138.78, 49.04) --
	(224.44, 48.63) --
	(224.44, 44.16) --
	(138.78, 41.79) --
	( 95.95, 41.34) --
	( 74.54, 42.91) --
	( 63.83, 39.56) --
	( 58.48, 40.06) --
	( 56.47, 40.41) --
	( 55.80, 40.02) --
	( 55.13, 40.17) --
	( 54.46, 39.78) --
	( 53.79, 39.63) --
	( 53.46, 39.36) --
	cycle;

\path[] ( 53.46, 42.91) --
	( 53.79, 43.90) --
	( 54.46, 45.06) --
	( 55.13, 44.36) --
	( 55.80, 43.66) --
	( 56.47, 44.51) --
	( 58.48, 43.74) --
	( 63.83, 44.72) --
	( 74.54, 45.36) --
	( 95.95, 46.98) --
	(138.78, 49.04) --
	(224.44, 48.63);

\path[] (224.44, 44.16) --
	(138.78, 41.79) --
	( 95.95, 41.34) --
	( 74.54, 42.91) --
	( 63.83, 39.56) --
	( 58.48, 40.06) --
	( 56.47, 40.41) --
	( 55.80, 40.02) --
	( 55.13, 40.17) --
	( 54.46, 39.78) --
	( 53.79, 39.63) --
	( 53.46, 39.36);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.20] ( 53.46, 42.99) --
	( 53.79, 46.55) --
	( 54.46, 50.72) --
	( 55.13, 53.69) --
	( 55.80, 54.81) --
	( 56.47, 55.34) --
	( 58.48, 58.11) --
	( 63.83, 64.47) --
	( 74.54, 79.50) --
	( 95.95, 85.38) --
	(138.78, 94.19) --
	(224.44,106.52) --
	(224.44, 95.13) --
	(138.78, 86.35) --
	( 95.95, 79.08) --
	( 74.54, 66.26) --
	( 63.83, 58.73) --
	( 58.48, 52.45) --
	( 56.47, 49.91) --
	( 55.80, 49.56) --
	( 55.13, 47.44) --
	( 54.46, 36.36) --
	( 53.79, 40.62) --
	( 53.46, 39.15) --
	cycle;

\path[] ( 53.46, 42.99) --
	( 53.79, 46.55) --
	( 54.46, 50.72) --
	( 55.13, 53.69) --
	( 55.80, 54.81) --
	( 56.47, 55.34) --
	( 58.48, 58.11) --
	( 63.83, 64.47) --
	( 74.54, 79.50) --
	( 95.95, 85.38) --
	(138.78, 94.19) --
	(224.44,106.52);

\path[] (224.44, 95.13) --
	(138.78, 86.35) --
	( 95.95, 79.08) --
	( 74.54, 66.26) --
	( 63.83, 58.73) --
	( 58.48, 52.45) --
	( 56.47, 49.91) --
	( 55.80, 49.56) --
	( 55.13, 47.44) --
	( 54.46, 36.36) --
	( 53.79, 40.62) --
	( 53.46, 39.15);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor,fill opacity=0.20] ( 53.46, 43.39) --
	( 53.79, 48.04) --
	( 54.46, 50.44) --
	( 55.13, 52.61) --
	( 55.80, 53.67) --
	( 56.47, 53.54) --
	( 58.48, 56.81) --
	( 63.83, 60.91) --
	( 74.54, 66.35) --
	( 95.95, 74.23) --
	(138.78, 83.45) --
	(224.44, 95.91) --
	(224.44, 73.41) --
	(138.78, 70.44) --
	( 95.95, 66.21) --
	( 74.54, 60.90) --
	( 63.83, 56.01) --
	( 58.48, 52.66) --
	( 56.47, 49.28) --
	( 55.80, 48.56) --
	( 55.13, 45.85) --
	( 54.46, 42.83) --
	( 53.79, 34.41) --
	( 53.46, 34.30) --
	cycle;

\path[] ( 53.46, 43.39) --
	( 53.79, 48.04) --
	( 54.46, 50.44) --
	( 55.13, 52.61) --
	( 55.80, 53.67) --
	( 56.47, 53.54) --
	( 58.48, 56.81) --
	( 63.83, 60.91) --
	( 74.54, 66.35) --
	( 95.95, 74.23) --
	(138.78, 83.45) --
	(224.44, 95.91);

\path[] (224.44, 73.41) --
	(138.78, 70.44) --
	( 95.95, 66.21) --
	( 74.54, 60.90) --
	( 63.83, 56.01) --
	( 58.48, 52.66) --
	( 56.47, 49.28) --
	( 55.80, 48.56) --
	( 55.13, 45.85) --
	( 54.46, 42.83) --
	( 53.79, 34.41) --
	( 53.46, 34.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	( 44.91,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,107.67) --
	( 44.91,110.13) --
	( 43.49,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 32.99) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 54.83) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 76.67) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 98.52) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 36.02) --
	( 44.91, 36.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 57.86) --
	( 44.91, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 79.70) --
	( 44.91, 79.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,101.55) --
	( 44.91,101.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.12, 27.94) --
	( 53.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.95, 27.94) --
	( 94.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.78, 27.94) --
	(136.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.60, 27.94) --
	(178.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.43, 27.94) --
	(220.43, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.12, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.95, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.78, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.60, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.43, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.95,  7.64) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 40.69, 71.03) rectangle (113.08,125.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.63,112.67) -- ( 59.20,112.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 53.42,112.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.63, 98.22) -- ( 59.20, 98.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 53.42,101.27) --
	( 56.06, 96.69) --
	( 50.77, 96.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.63, 83.76) -- ( 59.20, 83.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 51.45, 81.80) --
	( 55.38, 81.80) --
	( 55.38, 85.72) --
	( 51.45, 85.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.14,109.91) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.14, 95.46) {LVE (CP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.14, 81.01) {VE};
\end{scope}
\end{tikzpicture}


==> figures/plot-results-inter-p=3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-04 17:02:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,15) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.26, 44.83) --
	( 49.60, 45.29) --
	( 50.29, 45.43) --
	( 50.97, 46.09) --
	( 51.66, 44.72) --
	( 52.34, 45.56) --
	( 54.40, 45.17) --
	( 59.87, 45.46) --
	( 70.83, 45.63) --
	( 92.75, 48.14) --
	(136.58, 48.71) --
	(224.24, 50.10);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.26, 43.73) --
	( 49.60, 44.83) --
	( 50.29, 45.05) --
	( 50.97, 46.85) --
	( 51.66, 47.15) --
	( 52.34, 49.26) --
	( 54.40, 51.92) --
	( 59.87, 53.05) --
	( 70.83, 58.18) --
	( 92.75, 64.89) --
	(136.58, 75.28) --
	(224.24, 85.91);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 49.26, 41.60) --
	( 49.60, 45.92) --
	( 50.29, 50.49) --
	( 50.97, 53.29) --
	( 51.66, 55.78) --
	( 52.34, 56.86) --
	( 54.40, 59.47) --
	( 59.87, 65.13) --
	( 70.83, 70.72) --
	( 92.75, 77.45) --
	(136.58, 87.49) --
	(224.24,100.32);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.40, 54.98) --
	( 57.04, 50.40) --
	( 51.75, 50.40) --
	cycle;

\path[fill=fillColor] ( 50.97, 49.90) --
	( 53.61, 45.32) --
	( 48.33, 45.32) --
	cycle;

\path[fill=fillColor] ( 52.34, 52.31) --
	( 54.98, 47.73) --
	( 49.70, 47.73) --
	cycle;

\path[fill=fillColor] ( 92.75, 67.94) --
	( 95.39, 63.36) --
	( 90.11, 63.36) --
	cycle;

\path[fill=fillColor] ( 49.60, 47.88) --
	( 52.24, 43.30) --
	( 46.96, 43.30) --
	cycle;

\path[fill=fillColor] ( 51.66, 50.21) --
	( 54.30, 45.63) --
	( 49.01, 45.63) --
	cycle;

\path[fill=fillColor] (136.58, 78.33) --
	(139.22, 73.75) --
	(133.94, 73.75) --
	cycle;

\path[fill=fillColor] ( 70.83, 61.23) --
	( 73.48, 56.65) --
	( 68.19, 56.65) --
	cycle;

\path[fill=fillColor] ( 50.29, 48.10) --
	( 52.93, 43.52) --
	( 47.64, 43.52) --
	cycle;

\path[fill=fillColor] ( 59.87, 56.10) --
	( 62.52, 51.52) --
	( 57.23, 51.52) --
	cycle;

\path[fill=fillColor] (224.24, 88.96) --
	(226.88, 84.38) --
	(221.60, 84.38) --
	cycle;

\path[fill=fillColor] ( 49.26, 46.79) --
	( 51.90, 42.21) --
	( 46.62, 42.21) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 54.40, 45.17) circle (  1.96);

\path[fill=fillColor] ( 50.97, 46.09) circle (  1.96);

\path[fill=fillColor] ( 52.34, 45.56) circle (  1.96);

\path[fill=fillColor] ( 92.75, 48.14) circle (  1.96);

\path[fill=fillColor] ( 49.60, 45.29) circle (  1.96);

\path[fill=fillColor] ( 51.66, 44.72) circle (  1.96);

\path[fill=fillColor] (136.58, 48.71) circle (  1.96);

\path[fill=fillColor] ( 70.83, 45.63) circle (  1.96);

\path[fill=fillColor] ( 50.29, 45.43) circle (  1.96);

\path[fill=fillColor] ( 59.87, 45.46) circle (  1.96);

\path[fill=fillColor] (224.24, 50.10) circle (  1.96);

\path[fill=fillColor] ( 49.26, 44.83) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 52.43, 57.51) --
	( 56.36, 57.51) --
	( 56.36, 61.43) --
	( 52.43, 61.43) --
	cycle;

\path[fill=fillColor] ( 49.01, 51.33) --
	( 52.93, 51.33) --
	( 52.93, 55.25) --
	( 49.01, 55.25) --
	cycle;

\path[fill=fillColor] ( 50.38, 54.90) --
	( 54.30, 54.90) --
	( 54.30, 58.82) --
	( 50.38, 58.82) --
	cycle;

\path[fill=fillColor] ( 90.79, 75.49) --
	( 94.71, 75.49) --
	( 94.71, 79.41) --
	( 90.79, 79.41) --
	cycle;

\path[fill=fillColor] ( 47.64, 43.96) --
	( 51.56, 43.96) --
	( 51.56, 47.88) --
	( 47.64, 47.88) --
	cycle;

\path[fill=fillColor] ( 49.69, 53.82) --
	( 53.62, 53.82) --
	( 53.62, 57.74) --
	( 49.69, 57.74) --
	cycle;

\path[fill=fillColor] (134.62, 85.53) --
	(138.54, 85.53) --
	(138.54, 89.45) --
	(134.62, 89.45) --
	cycle;

\path[fill=fillColor] ( 68.87, 68.76) --
	( 72.79, 68.76) --
	( 72.79, 72.69) --
	( 68.87, 72.69) --
	cycle;

\path[fill=fillColor] ( 48.32, 48.53) --
	( 52.25, 48.53) --
	( 52.25, 52.46) --
	( 48.32, 52.46) --
	cycle;

\path[fill=fillColor] ( 57.91, 63.17) --
	( 61.84, 63.17) --
	( 61.84, 67.09) --
	( 57.91, 67.09) --
	cycle;

\path[fill=fillColor] (222.28, 98.36) --
	(226.20, 98.36) --
	(226.20,102.28) --
	(222.28,102.28) --
	cycle;

\path[fill=fillColor] ( 47.30, 39.64) --
	( 51.22, 39.64) --
	( 51.22, 43.57) --
	( 47.30, 43.57) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 46.93) --
	( 49.60, 47.48) --
	( 50.29, 47.78) --
	( 50.97, 49.59) --
	( 51.66, 46.36) --
	( 52.34, 48.51) --
	( 54.40, 47.52) --
	( 59.87, 47.80) --
	( 70.83, 47.93) --
	( 92.75, 51.82) --
	(136.58, 51.90) --
	(224.24, 53.08) --
	(224.24, 46.03) --
	(136.58, 44.22) --
	( 92.75, 42.62) --
	( 70.83, 42.72) --
	( 59.87, 42.51) --
	( 54.40, 42.17) --
	( 52.34, 41.54) --
	( 51.66, 42.79) --
	( 50.97, 40.97) --
	( 50.29, 42.46) --
	( 49.60, 42.57) --
	( 49.26, 42.24) --
	cycle;

\path[] ( 49.26, 46.93) --
	( 49.60, 47.48) --
	( 50.29, 47.78) --
	( 50.97, 49.59) --
	( 51.66, 46.36) --
	( 52.34, 48.51) --
	( 54.40, 47.52) --
	( 59.87, 47.80) --
	( 70.83, 47.93) --
	( 92.75, 51.82) --
	(136.58, 51.90) --
	(224.24, 53.08);

\path[] (224.24, 46.03) --
	(136.58, 44.22) --
	( 92.75, 42.62) --
	( 70.83, 42.72) --
	( 59.87, 42.51) --
	( 54.40, 42.17) --
	( 52.34, 41.54) --
	( 51.66, 42.79) --
	( 50.97, 40.97) --
	( 50.29, 42.46) --
	( 49.60, 42.57) --
	( 49.26, 42.24);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 45.58) --
	( 49.60, 47.06) --
	( 50.29, 47.62) --
	( 50.97, 49.76) --
	( 51.66, 51.12) --
	( 52.34, 51.81) --
	( 54.40, 56.90) --
	( 59.87, 56.78) --
	( 70.83, 61.87) --
	( 92.75, 67.50) --
	(136.58, 80.30) --
	(224.24, 92.24) --
	(224.24, 69.79) --
	(136.58, 65.91) --
	( 92.75, 61.47) --
	( 70.83, 52.63) --
	( 59.87, 47.38) --
	( 54.40, 42.72) --
	( 52.34, 45.95) --
	( 51.66, 40.94) --
	( 50.97, 42.91) --
	( 50.29, 41.69) --
	( 49.60, 42.04) --
	( 49.26, 41.52) --
	cycle;

\path[] ( 49.26, 45.58) --
	( 49.60, 47.06) --
	( 50.29, 47.62) --
	( 50.97, 49.76) --
	( 51.66, 51.12) --
	( 52.34, 51.81) --
	( 54.40, 56.90) --
	( 59.87, 56.78) --
	( 70.83, 61.87) --
	( 92.75, 67.50) --
	(136.58, 80.30) --
	(224.24, 92.24);

\path[] (224.24, 69.79) --
	(136.58, 65.91) --
	( 92.75, 61.47) --
	( 70.83, 52.63) --
	( 59.87, 47.38) --
	( 54.40, 42.72) --
	( 52.34, 45.95) --
	( 51.66, 40.94) --
	( 50.97, 42.91) --
	( 50.29, 41.69) --
	( 49.60, 42.04) --
	( 49.26, 41.52);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 45.98) --
	( 49.60, 50.49) --
	( 50.29, 54.53) --
	( 50.97, 56.67) --
	( 51.66, 58.21) --
	( 52.34, 59.28) --
	( 54.40, 61.78) --
	( 59.87, 67.14) --
	( 70.83, 73.39) --
	( 92.75, 80.37) --
	(136.58, 91.79) --
	(224.24,106.52) --
	(224.24, 85.11) --
	(136.58, 80.41) --
	( 92.75, 73.49) --
	( 70.83, 67.21) --
	( 59.87, 62.68) --
	( 54.40, 56.55) --
	( 52.34, 53.77) --
	( 51.66, 52.67) --
	( 50.97, 48.41) --
	( 50.29, 44.11) --
	( 49.60, 38.04) --
	( 49.26, 34.30) --
	cycle;

\path[] ( 49.26, 45.98) --
	( 49.60, 50.49) --
	( 50.29, 54.53) --
	( 50.97, 56.67) --
	( 51.66, 58.21) --
	( 52.34, 59.28) --
	( 54.40, 61.78) --
	( 59.87, 67.14) --
	( 70.83, 73.39) --
	( 92.75, 80.37) --
	(136.58, 91.79) --
	(224.24,106.52);

\path[] (224.24, 85.11) --
	(136.58, 80.41) --
	( 92.75, 73.49) --
	( 70.83, 67.21) --
	( 59.87, 62.68) --
	( 54.40, 56.55) --
	( 52.34, 53.77) --
	( 51.66, 52.67) --
	( 50.97, 48.41) --
	( 50.29, 44.11) --
	( 49.60, 38.04) --
	( 49.26, 34.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 30.69) --
	( 40.51,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.93,107.67) --
	( 40.51,110.13) --
	( 39.09,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 34.74) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 60.41) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 86.08) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 37.77) --
	( 40.51, 37.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 63.44) --
	( 40.51, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 89.11) --
	( 40.51, 89.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.92, 27.94) --
	( 48.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.72, 27.94) --
	( 91.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.52, 27.94) --
	(134.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.33, 27.94) --
	(177.33, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.13, 27.94) --
	(220.13, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.92, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.72, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.52, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.33, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.13, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.75,  7.64) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 37.04, 71.03) rectangle (109.43,125.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.98,112.67) -- ( 55.55,112.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 49.76,112.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.98, 98.22) -- ( 55.55, 98.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 49.76,101.27) --
	( 52.41, 96.69) --
	( 47.12, 96.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.98, 83.76) -- ( 55.55, 83.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 47.80, 81.80) --
	( 51.73, 81.80) --
	( 51.73, 85.72) --
	( 47.80, 85.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49,109.91) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49, 95.46) {LVE (CP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49, 81.01) {VE};
\end{scope}
\end{tikzpicture}


==> figures/plot-results-inter-p=5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-04 17:02:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,15) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.26, 43.51) --
	( 49.60, 43.76) --
	( 50.29, 44.52) --
	( 50.97, 44.06) --
	( 51.66, 44.11) --
	( 52.34, 44.08) --
	( 54.40, 43.69) --
	( 59.87, 44.91) --
	( 70.83, 45.45) --
	( 92.75, 46.12) --
	(136.58, 48.08) --
	(224.24, 49.20);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.26, 43.40) --
	( 49.60, 45.01) --
	( 50.29, 48.38) --
	( 50.97, 51.29) --
	( 51.66, 52.64) --
	( 52.34, 52.61) --
	( 54.40, 57.10) --
	( 59.87, 59.87) --
	( 70.83, 65.31) --
	( 92.75, 72.45) --
	(136.58, 83.68) --
	(224.24, 91.08);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 49.26, 41.48) --
	( 49.60, 44.91) --
	( 50.29, 49.59) --
	( 50.97, 52.14) --
	( 51.66, 54.84) --
	( 52.34, 56.27) --
	( 54.40, 58.54) --
	( 59.87, 63.33) --
	( 70.83, 69.25) --
	( 92.75, 77.44) --
	(136.58, 87.04) --
	(224.24, 99.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 54.40, 60.15) --
	( 57.04, 55.57) --
	( 51.75, 55.57) --
	cycle;

\path[fill=fillColor] ( 50.97, 54.35) --
	( 53.61, 49.77) --
	( 48.33, 49.77) --
	cycle;

\path[fill=fillColor] ( 52.34, 55.66) --
	( 54.98, 51.08) --
	( 49.70, 51.08) --
	cycle;

\path[fill=fillColor] ( 92.75, 75.50) --
	( 95.39, 70.92) --
	( 90.11, 70.92) --
	cycle;

\path[fill=fillColor] ( 49.60, 48.06) --
	( 52.24, 43.48) --
	( 46.96, 43.48) --
	cycle;

\path[fill=fillColor] ( 51.66, 55.69) --
	( 54.30, 51.11) --
	( 49.01, 51.11) --
	cycle;

\path[fill=fillColor] (136.58, 86.74) --
	(139.22, 82.16) --
	(133.94, 82.16) --
	cycle;

\path[fill=fillColor] ( 70.83, 68.36) --
	( 73.48, 63.79) --
	( 68.19, 63.79) --
	cycle;

\path[fill=fillColor] ( 50.29, 51.43) --
	( 52.93, 46.85) --
	( 47.64, 46.85) --
	cycle;

\path[fill=fillColor] ( 59.87, 62.92) --
	( 62.52, 58.35) --
	( 57.23, 58.35) --
	cycle;

\path[fill=fillColor] (224.24, 94.13) --
	(226.88, 89.55) --
	(221.60, 89.55) --
	cycle;

\path[fill=fillColor] ( 49.26, 46.46) --
	( 51.90, 41.88) --
	( 46.62, 41.88) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 54.40, 43.69) circle (  1.96);

\path[fill=fillColor] ( 50.97, 44.06) circle (  1.96);

\path[fill=fillColor] ( 52.34, 44.08) circle (  1.96);

\path[fill=fillColor] ( 92.75, 46.12) circle (  1.96);

\path[fill=fillColor] ( 49.60, 43.76) circle (  1.96);

\path[fill=fillColor] ( 51.66, 44.11) circle (  1.96);

\path[fill=fillColor] (136.58, 48.08) circle (  1.96);

\path[fill=fillColor] ( 70.83, 45.45) circle (  1.96);

\path[fill=fillColor] ( 50.29, 44.52) circle (  1.96);

\path[fill=fillColor] ( 59.87, 44.91) circle (  1.96);

\path[fill=fillColor] (224.24, 49.20) circle (  1.96);

\path[fill=fillColor] ( 49.26, 43.51) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 52.43, 56.58) --
	( 56.36, 56.58) --
	( 56.36, 60.50) --
	( 52.43, 60.50) --
	cycle;

\path[fill=fillColor] ( 49.01, 50.17) --
	( 52.93, 50.17) --
	( 52.93, 54.10) --
	( 49.01, 54.10) --
	cycle;

\path[fill=fillColor] ( 50.38, 54.30) --
	( 54.30, 54.30) --
	( 54.30, 58.23) --
	( 50.38, 58.23) --
	cycle;

\path[fill=fillColor] ( 90.79, 75.48) --
	( 94.71, 75.48) --
	( 94.71, 79.41) --
	( 90.79, 79.41) --
	cycle;

\path[fill=fillColor] ( 47.64, 42.95) --
	( 51.56, 42.95) --
	( 51.56, 46.87) --
	( 47.64, 46.87) --
	cycle;

\path[fill=fillColor] ( 49.69, 52.88) --
	( 53.62, 52.88) --
	( 53.62, 56.81) --
	( 49.69, 56.81) --
	cycle;

\path[fill=fillColor] (134.62, 85.08) --
	(138.54, 85.08) --
	(138.54, 89.00) --
	(134.62, 89.00) --
	cycle;

\path[fill=fillColor] ( 68.87, 67.28) --
	( 72.79, 67.28) --
	( 72.79, 71.21) --
	( 68.87, 71.21) --
	cycle;

\path[fill=fillColor] ( 48.32, 47.63) --
	( 52.25, 47.63) --
	( 52.25, 51.55) --
	( 48.32, 51.55) --
	cycle;

\path[fill=fillColor] ( 57.91, 61.37) --
	( 61.84, 61.37) --
	( 61.84, 65.30) --
	( 57.91, 65.30) --
	cycle;

\path[fill=fillColor] (222.28, 97.66) --
	(226.20, 97.66) --
	(226.20,101.59) --
	(222.28,101.59) --
	cycle;

\path[fill=fillColor] ( 47.30, 39.52) --
	( 51.22, 39.52) --
	( 51.22, 43.44) --
	( 47.30, 43.44) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 46.17) --
	( 49.60, 45.67) --
	( 50.29, 46.79) --
	( 50.97, 46.32) --
	( 51.66, 46.46) --
	( 52.34, 46.65) --
	( 54.40, 46.30) --
	( 59.87, 47.40) --
	( 70.83, 48.08) --
	( 92.75, 48.79) --
	(136.58, 50.82) --
	(224.24, 52.54) --
	(224.24, 44.39) --
	(136.58, 44.40) --
	( 92.75, 42.57) --
	( 70.83, 42.00) --
	( 59.87, 41.68) --
	( 54.40, 40.25) --
	( 52.34, 40.72) --
	( 51.66, 41.10) --
	( 50.97, 41.21) --
	( 50.29, 41.65) --
	( 49.60, 41.45) --
	( 49.26, 39.98) --
	cycle;

\path[] ( 49.26, 46.17) --
	( 49.60, 45.67) --
	( 50.29, 46.79) --
	( 50.97, 46.32) --
	( 51.66, 46.46) --
	( 52.34, 46.65) --
	( 54.40, 46.30) --
	( 59.87, 47.40) --
	( 70.83, 48.08) --
	( 92.75, 48.79) --
	(136.58, 50.82) --
	(224.24, 52.54);

\path[] (224.24, 44.39) --
	(136.58, 44.40) --
	( 92.75, 42.57) --
	( 70.83, 42.00) --
	( 59.87, 41.68) --
	( 54.40, 40.25) --
	( 52.34, 40.72) --
	( 51.66, 41.10) --
	( 50.97, 41.21) --
	( 50.29, 41.65) --
	( 49.60, 41.45) --
	( 49.26, 39.98);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 46.29) --
	( 49.60, 47.88) --
	( 50.29, 53.07) --
	( 50.97, 53.84) --
	( 51.66, 55.95) --
	( 52.34, 55.51) --
	( 54.40, 59.13) --
	( 59.87, 61.91) --
	( 70.83, 68.29) --
	( 92.75, 76.67) --
	(136.58, 87.93) --
	(224.24, 96.61) --
	(224.24, 79.41) --
	(136.58, 76.67) --
	( 92.75, 65.50) --
	( 70.83, 61.22) --
	( 59.87, 57.36) --
	( 54.40, 54.59) --
	( 52.34, 48.65) --
	( 51.66, 47.86) --
	( 50.97, 47.98) --
	( 50.29, 40.03) --
	( 49.60, 41.10) --
	( 49.26, 39.48) --
	cycle;

\path[] ( 49.26, 46.29) --
	( 49.60, 47.88) --
	( 50.29, 53.07) --
	( 50.97, 53.84) --
	( 51.66, 55.95) --
	( 52.34, 55.51) --
	( 54.40, 59.13) --
	( 59.87, 61.91) --
	( 70.83, 68.29) --
	( 92.75, 76.67) --
	(136.58, 87.93) --
	(224.24, 96.61);

\path[] (224.24, 79.41) --
	(136.58, 76.67) --
	( 92.75, 65.50) --
	( 70.83, 61.22) --
	( 59.87, 57.36) --
	( 54.40, 54.59) --
	( 52.34, 48.65) --
	( 51.66, 47.86) --
	( 50.97, 47.98) --
	( 50.29, 40.03) --
	( 49.60, 41.10) --
	( 49.26, 39.48);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 45.79) --
	( 49.60, 49.80) --
	( 50.29, 53.56) --
	( 50.97, 55.38) --
	( 51.66, 57.02) --
	( 52.34, 58.23) --
	( 54.40, 60.79) --
	( 59.87, 65.46) --
	( 70.83, 72.19) --
	( 92.75, 81.45) --
	(136.58, 92.28) --
	(224.24,106.52) --
	(224.24, 76.91) --
	(136.58, 76.65) --
	( 92.75, 71.07) --
	( 70.83, 65.22) --
	( 59.87, 60.70) --
	( 54.40, 55.71) --
	( 52.34, 53.87) --
	( 51.66, 52.12) --
	( 50.97, 47.51) --
	( 50.29, 43.33) --
	( 49.60, 35.85) --
	( 49.26, 34.30) --
	cycle;

\path[] ( 49.26, 45.79) --
	( 49.60, 49.80) --
	( 50.29, 53.56) --
	( 50.97, 55.38) --
	( 51.66, 57.02) --
	( 52.34, 58.23) --
	( 54.40, 60.79) --
	( 59.87, 65.46) --
	( 70.83, 72.19) --
	( 92.75, 81.45) --
	(136.58, 92.28) --
	(224.24,106.52);

\path[] (224.24, 76.91) --
	(136.58, 76.65) --
	( 92.75, 71.07) --
	( 70.83, 65.22) --
	( 59.87, 60.70) --
	( 54.40, 55.71) --
	( 52.34, 53.87) --
	( 51.66, 52.12) --
	( 50.97, 47.51) --
	( 50.29, 43.33) --
	( 49.60, 35.85) --
	( 49.26, 34.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 30.69) --
	( 40.51,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.93,107.67) --
	( 40.51,110.13) --
	( 39.09,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 33.85) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 59.13) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 84.41) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 36.89) --
	( 40.51, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 62.16) --
	( 40.51, 62.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 87.44) --
	( 40.51, 87.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.92, 27.94) --
	( 48.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.72, 27.94) --
	( 91.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.52, 27.94) --
	(134.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.33, 27.94) --
	(177.33, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.13, 27.94) --
	(220.13, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.92, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.72, 19.68) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.52, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.33, 19.68) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.13, 19.68) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.75,  7.64) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 37.04, 71.03) rectangle (109.43,125.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.98,112.67) -- ( 55.55,112.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 49.76,112.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.98, 98.22) -- ( 55.55, 98.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 49.76,101.27) --
	( 52.41, 96.69) --
	( 47.12, 96.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.98, 83.76) -- ( 55.55, 83.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 47.80, 81.80) --
	( 51.73, 81.80) --
	( 51.73, 85.72) --
	( 47.80, 85.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49,109.91) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49, 95.46) {LVE (CP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49, 81.01) {VE};
\end{scope}
\end{tikzpicture}


==> figures/plot-results-intra-k=1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-04 17:02:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,15) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.26, 42.99) --
	( 68.70, 46.18) --
	(107.59, 45.32) --
	(146.47, 46.95) --
	(185.36, 46.98) --
	(224.24, 47.05);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.26, 40.70) --
	( 68.70, 45.37) --
	(107.59, 53.76) --
	(146.47, 61.26) --
	(185.36, 69.16) --
	(224.24, 83.97);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 49.26, 36.29) --
	( 68.70, 38.87) --
	(107.59, 51.35) --
	(146.47, 61.52) --
	(185.36, 80.30) --
	(224.24,105.45);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (107.59, 56.81) --
	(110.23, 52.23) --
	(104.94, 52.23) --
	cycle;

\path[fill=fillColor] (146.47, 64.31) --
	(149.11, 59.74) --
	(143.83, 59.74) --
	cycle;

\path[fill=fillColor] (224.24, 87.02) --
	(226.88, 82.44) --
	(221.60, 82.44) --
	cycle;

\path[fill=fillColor] ( 68.70, 48.42) --
	( 71.34, 43.84) --
	( 66.06, 43.84) --
	cycle;

\path[fill=fillColor] (185.36, 72.21) --
	(188.00, 67.63) --
	(182.71, 67.63) --
	cycle;

\path[fill=fillColor] ( 49.26, 43.75) --
	( 51.90, 39.17) --
	( 46.62, 39.17) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (107.59, 45.32) circle (  1.96);

\path[fill=fillColor] (146.47, 46.95) circle (  1.96);

\path[fill=fillColor] (224.24, 47.05) circle (  1.96);

\path[fill=fillColor] ( 68.70, 46.18) circle (  1.96);

\path[fill=fillColor] (185.36, 46.98) circle (  1.96);

\path[fill=fillColor] ( 49.26, 42.99) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (105.62, 49.39) --
	(109.55, 49.39) --
	(109.55, 53.31) --
	(105.62, 53.31) --
	cycle;

\path[fill=fillColor] (144.51, 59.56) --
	(148.43, 59.56) --
	(148.43, 63.48) --
	(144.51, 63.48) --
	cycle;

\path[fill=fillColor] (222.28,103.49) --
	(226.20,103.49) --
	(226.20,107.42) --
	(222.28,107.42) --
	cycle;

\path[fill=fillColor] ( 66.74, 36.91) --
	( 70.66, 36.91) --
	( 70.66, 40.83) --
	( 66.74, 40.83) --
	cycle;

\path[fill=fillColor] (183.39, 78.33) --
	(187.32, 78.33) --
	(187.32, 82.26) --
	(183.39, 82.26) --
	cycle;

\path[fill=fillColor] ( 47.30, 34.33) --
	( 51.22, 34.33) --
	( 51.22, 38.26) --
	( 47.30, 38.26) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 44.51) --
	( 68.70, 48.82) --
	(107.59, 47.63) --
	(146.47, 48.84) --
	(185.36, 49.59) --
	(224.24, 49.62) --
	(224.24, 43.67) --
	(185.36, 43.55) --
	(146.47, 44.67) --
	(107.59, 42.38) --
	( 68.70, 42.70) --
	( 49.26, 41.22) --
	cycle;

\path[] ( 49.26, 44.51) --
	( 68.70, 48.82) --
	(107.59, 47.63) --
	(146.47, 48.84) --
	(185.36, 49.59) --
	(224.24, 49.62);

\path[] (224.24, 43.67) --
	(185.36, 43.55) --
	(146.47, 44.67) --
	(107.59, 42.38) --
	( 68.70, 42.70) --
	( 49.26, 41.22);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 42.39) --
	( 68.70, 47.02) --
	(107.59, 56.20) --
	(146.47, 63.13) --
	(185.36, 72.34) --
	(224.24, 90.91) --
	(224.24, 59.99) --
	(185.36, 64.63) --
	(146.47, 59.01) --
	(107.59, 50.61) --
	( 68.70, 43.41) --
	( 49.26, 38.69) --
	cycle;

\path[] ( 49.26, 42.39) --
	( 68.70, 47.02) --
	(107.59, 56.20) --
	(146.47, 63.13) --
	(185.36, 72.34) --
	(224.24, 90.91);

\path[] (224.24, 59.99) --
	(185.36, 64.63) --
	(146.47, 59.01) --
	(107.59, 50.61) --
	( 68.70, 43.41) --
	( 49.26, 38.69);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor,fill opacity=0.20] ( 49.26, 37.98) --
	( 68.70, 41.08) --
	(107.59, 52.74) --
	(146.47, 62.42) --
	(185.36, 80.46) --
	(224.24,106.52) --
	(224.24,104.27) --
	(185.36, 80.13) --
	(146.47, 60.53) --
	(107.59, 49.75) --
	( 68.70, 36.09) --
	( 49.26, 34.30) --
	cycle;

\path[] ( 49.26, 37.98) --
	( 68.70, 41.08) --
	(107.59, 52.74) --
	(146.47, 62.42) --
	(185.36, 80.46) --
	(224.24,106.52);

\path[] (224.24,104.27) --
	(185.36, 80.13) --
	(146.47, 60.53) --
	(107.59, 49.75) --
	( 68.70, 36.09) --
	( 49.26, 34.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 30.69) --
	( 40.51,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.93,107.67) --
	( 40.51,110.13) --
	( 39.09,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 33.32) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 58.45) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 83.59) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 36.35) --
	( 40.51, 36.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 61.48) --
	( 40.51, 61.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 86.62) --
	( 40.51, 86.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.42, 27.94) --
	( 78.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.03, 27.94) --
	(127.03, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.64, 27.94) --
	(175.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.24, 27.94) --
	(224.24, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.42, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.03, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.64, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.24, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (136.75,  7.64) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 37.04, 71.03) rectangle (109.43,125.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.98,112.67) -- ( 55.55,112.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 49.76,112.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.98, 98.22) -- ( 55.55, 98.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 49.76,101.27) --
	( 52.41, 96.69) --
	( 47.12, 96.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 43.98, 83.76) -- ( 55.55, 83.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 47.80, 81.80) --
	( 51.73, 81.80) --
	( 51.73, 85.72) --
	( 47.80, 85.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49,109.91) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49, 95.46) {LVE (CP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.49, 81.01) {VE};
\end{scope}
\end{tikzpicture}


==> figures/plot-results-intra-k=3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-04 17:02:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,15) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.46, 43.27) --
	( 72.46, 44.37) --
	(110.45, 44.99) --
	(148.45, 45.92) --
	(186.45, 46.58) --
	(224.44, 47.36);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.46, 40.60) --
	( 72.46, 46.33) --
	(110.45, 53.69) --
	(148.45, 59.27) --
	(186.45, 67.52) --
	(224.44, 81.99);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 53.46, 35.35) --
	( 72.46, 41.88) --
	(110.45, 50.79) --
	(148.45, 66.30) --
	(186.45, 81.97) --
	(224.44,106.01);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (110.45, 56.74) --
	(113.10, 52.16) --
	(107.81, 52.16) --
	cycle;

\path[fill=fillColor] (148.45, 62.32) --
	(151.09, 57.74) --
	(145.81, 57.74) --
	cycle;

\path[fill=fillColor] (224.44, 85.04) --
	(227.08, 80.46) --
	(221.80, 80.46) --
	cycle;

\path[fill=fillColor] ( 72.46, 49.38) --
	( 75.10, 44.80) --
	( 69.81, 44.80) --
	cycle;

\path[fill=fillColor] (186.45, 70.57) --
	(189.09, 66.00) --
	(183.80, 66.00) --
	cycle;

\path[fill=fillColor] ( 53.46, 43.66) --
	( 56.10, 39.08) --
	( 50.82, 39.08) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (110.45, 44.99) circle (  1.96);

\path[fill=fillColor] (148.45, 45.92) circle (  1.96);

\path[fill=fillColor] (224.44, 47.36) circle (  1.96);

\path[fill=fillColor] ( 72.46, 44.37) circle (  1.96);

\path[fill=fillColor] (186.45, 46.58) circle (  1.96);

\path[fill=fillColor] ( 53.46, 43.27) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (108.49, 48.83) --
	(112.41, 48.83) --
	(112.41, 52.76) --
	(108.49, 52.76) --
	cycle;

\path[fill=fillColor] (146.49, 64.33) --
	(150.41, 64.33) --
	(150.41, 68.26) --
	(146.49, 68.26) --
	cycle;

\path[fill=fillColor] (222.48,104.05) --
	(226.40,104.05) --
	(226.40,107.97) --
	(222.48,107.97) --
	cycle;

\path[fill=fillColor] ( 70.49, 39.92) --
	( 74.42, 39.92) --
	( 74.42, 43.84) --
	( 70.49, 43.84) --
	cycle;

\path[fill=fillColor] (184.48, 80.01) --
	(188.41, 80.01) --
	(188.41, 83.93) --
	(184.48, 83.93) --
	cycle;

\path[fill=fillColor] ( 51.50, 33.39) --
	( 55.42, 33.39) --
	( 55.42, 37.32) --
	( 51.50, 37.32) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.20] ( 53.46, 43.86) --
	( 72.46, 46.33) --
	(110.45, 46.95) --
	(148.45, 48.04) --
	(186.45, 47.73) --
	(224.44, 49.93) --
	(224.44, 43.86) --
	(186.45, 45.29) --
	(148.45, 43.20) --
	(110.45, 42.54) --
	( 72.46, 41.91) --
	( 53.46, 42.64) --
	cycle;

\path[] ( 53.46, 43.86) --
	( 72.46, 46.33) --
	(110.45, 46.95) --
	(148.45, 48.04) --
	(186.45, 47.73) --
	(224.44, 49.93);

\path[] (224.44, 43.86) --
	(186.45, 45.29) --
	(148.45, 43.20) --
	(110.45, 42.54) --
	( 72.46, 41.91) --
	( 53.46, 42.64);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.20] ( 53.46, 41.49) --
	( 72.46, 48.09) --
	(110.45, 55.36) --
	(148.45, 61.39) --
	(186.45, 70.98) --
	(224.44, 86.50) --
	(224.44, 73.35) --
	(186.45, 62.13) --
	(148.45, 56.56) --
	(110.45, 51.67) --
	( 72.46, 44.18) --
	( 53.46, 39.63) --
	cycle;

\path[] ( 53.46, 41.49) --
	( 72.46, 48.09) --
	(110.45, 55.36) --
	(148.45, 61.39) --
	(186.45, 70.98) --
	(224.44, 86.50);

\path[] (224.44, 73.35) --
	(186.45, 62.13) --
	(148.45, 56.56) --
	(110.45, 51.67) --
	( 72.46, 44.18) --
	( 53.46, 39.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor,fill opacity=0.20] ( 53.46, 36.31) --
	( 72.46, 43.29) --
	(110.45, 51.15) --
	(148.45, 70.10) --
	(186.45, 82.35) --
	(224.44,106.52) --
	(224.44,105.47) --
	(186.45, 81.58) --
	(148.45, 59.98) --
	(110.45, 50.42) --
	( 72.46, 40.23) --
	( 53.46, 34.30) --
	cycle;

\path[] ( 53.46, 36.31) --
	( 72.46, 43.29) --
	(110.45, 51.15) --
	(148.45, 70.10) --
	(186.45, 82.35) --
	(224.44,106.52);

\path[] (224.44,105.47) --
	(186.45, 81.58) --
	(148.45, 59.98) --
	(110.45, 50.42) --
	( 72.46, 40.23) --
	( 53.46, 34.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	( 44.91,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,107.67) --
	( 44.91,110.13) --
	( 43.49,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 32.17) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 54.69) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 77.21) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 99.73) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 35.21) --
	( 44.91, 35.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 57.72) --
	( 44.91, 57.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 80.24) --
	( 44.91, 80.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,102.76) --
	( 44.91,102.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.96, 27.94) --
	( 81.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 27.94) --
	(129.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.95, 27.94) --
	(176.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.44, 27.94) --
	(224.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.96, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.45, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.95, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.44, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.95,  7.64) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 40.69, 71.03) rectangle (113.08,125.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.63,112.67) -- ( 59.20,112.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 53.42,112.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.63, 98.22) -- ( 59.20, 98.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 53.42,101.27) --
	( 56.06, 96.69) --
	( 50.77, 96.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.63, 83.76) -- ( 59.20, 83.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 51.45, 81.80) --
	( 55.38, 81.80) --
	( 55.38, 85.72) --
	( 51.45, 85.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.14,109.91) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.14, 95.46) {LVE (CP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.14, 81.01) {VE};
\end{scope}
\end{tikzpicture}


==> figures/plot-results-intra-k=7.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-08-04 17:02:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,15) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.46, 46.19) --
	( 72.46, 46.62) --
	(110.45, 46.88) --
	(148.45, 47.01) --
	(186.45, 48.21) --
	(224.44, 48.62);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.46, 43.53) --
	( 72.46, 49.44) --
	(110.45, 56.29) --
	(148.45, 61.30) --
	(186.45, 69.80) --
	(224.44, 84.87);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 53.46, 35.90) --
	( 72.46, 41.19) --
	(110.45, 51.79) --
	(148.45, 65.59) --
	(186.45, 82.16) --
	(224.44,105.94);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] (110.45, 59.34) --
	(113.10, 54.76) --
	(107.81, 54.76) --
	cycle;

\path[fill=fillColor] (148.45, 64.35) --
	(151.09, 59.77) --
	(145.81, 59.77) --
	cycle;

\path[fill=fillColor] (224.44, 87.92) --
	(227.08, 83.35) --
	(221.80, 83.35) --
	cycle;

\path[fill=fillColor] ( 72.46, 52.49) --
	( 75.10, 47.91) --
	( 69.81, 47.91) --
	cycle;

\path[fill=fillColor] (186.45, 72.85) --
	(189.09, 68.28) --
	(183.80, 68.28) --
	cycle;

\path[fill=fillColor] ( 53.46, 46.58) --
	( 56.10, 42.00) --
	( 50.82, 42.00) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (110.45, 46.88) circle (  1.96);

\path[fill=fillColor] (148.45, 47.01) circle (  1.96);

\path[fill=fillColor] (224.44, 48.62) circle (  1.96);

\path[fill=fillColor] ( 72.46, 46.62) circle (  1.96);

\path[fill=fillColor] (186.45, 48.21) circle (  1.96);

\path[fill=fillColor] ( 53.46, 46.19) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (108.49, 49.83) --
	(112.41, 49.83) --
	(112.41, 53.76) --
	(108.49, 53.76) --
	cycle;

\path[fill=fillColor] (146.49, 63.63) --
	(150.41, 63.63) --
	(150.41, 67.55) --
	(146.49, 67.55) --
	cycle;

\path[fill=fillColor] (222.48,103.98) --
	(226.40,103.98) --
	(226.40,107.90) --
	(222.48,107.90) --
	cycle;

\path[fill=fillColor] ( 70.49, 39.23) --
	( 74.42, 39.23) --
	( 74.42, 43.15) --
	( 70.49, 43.15) --
	cycle;

\path[fill=fillColor] (184.48, 80.20) --
	(188.41, 80.20) --
	(188.41, 84.12) --
	(184.48, 84.12) --
	cycle;

\path[fill=fillColor] ( 51.50, 33.94) --
	( 55.42, 33.94) --
	( 55.42, 37.86) --
	( 51.50, 37.86) --
	cycle;
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor,fill opacity=0.20] ( 53.46, 48.12) --
	( 72.46, 47.36) --
	(110.45, 47.61) --
	(148.45, 47.82) --
	(186.45, 49.27) --
	(224.44, 49.99) --
	(224.44, 47.02) --
	(186.45, 47.00) --
	(148.45, 46.13) --
	(110.45, 46.09) --
	( 72.46, 45.80) --
	( 53.46, 43.72) --
	cycle;

\path[] ( 53.46, 48.12) --
	( 72.46, 47.36) --
	(110.45, 47.61) --
	(148.45, 47.82) --
	(186.45, 49.27) --
	(224.44, 49.99);

\path[] (224.44, 47.02) --
	(186.45, 47.00) --
	(148.45, 46.13) --
	(110.45, 46.09) --
	( 72.46, 45.80) --
	( 53.46, 43.72);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor,fill opacity=0.20] ( 53.46, 44.99) --
	( 72.46, 50.45) --
	(110.45, 57.55) --
	(148.45, 62.95) --
	(186.45, 73.06) --
	(224.44, 87.19) --
	(224.44, 81.75) --
	(186.45, 64.64) --
	(148.45, 59.28) --
	(110.45, 54.81) --
	( 72.46, 48.31) --
	( 53.46, 41.79) --
	cycle;

\path[] ( 53.46, 44.99) --
	( 72.46, 50.45) --
	(110.45, 57.55) --
	(148.45, 62.95) --
	(186.45, 73.06) --
	(224.44, 87.19);

\path[] (224.44, 81.75) --
	(186.45, 64.64) --
	(148.45, 59.28) --
	(110.45, 54.81) --
	( 72.46, 48.31) --
	( 53.46, 41.79);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor,fill opacity=0.20] ( 53.46, 37.26) --
	( 72.46, 41.90) --
	(110.45, 52.34) --
	(148.45, 66.59) --
	(186.45, 82.67) --
	(224.44,106.52) --
	(224.44,105.33) --
	(186.45, 81.62) --
	(148.45, 64.46) --
	(110.45, 51.22) --
	( 72.46, 40.42) --
	( 53.46, 34.30) --
	cycle;

\path[] ( 53.46, 37.26) --
	( 72.46, 41.90) --
	(110.45, 52.34) --
	(148.45, 66.59) --
	(186.45, 82.67) --
	(224.44,106.52);

\path[] (224.44,105.33) --
	(186.45, 81.62) --
	(148.45, 64.46) --
	(110.45, 51.22) --
	( 72.46, 40.42) --
	( 53.46, 34.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	( 44.91,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,107.67) --
	( 44.91,110.13) --
	( 43.49,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 30.80) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 51.57) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 72.35) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 93.12) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 33.83) --
	( 44.91, 33.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 54.60) --
	( 44.91, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 75.38) --
	( 44.91, 75.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 96.15) --
	( 44.91, 96.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.96, 27.94) --
	( 81.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.45, 27.94) --
	(129.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.95, 27.94) --
	(176.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.44, 27.94) --
	(224.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.96, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.45, 19.68) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.95, 19.68) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.44, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.95,  7.64) {$d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 40.69, 71.03) rectangle (113.08,125.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.63,112.67) -- ( 59.20,112.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 53.42,112.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{78,155,133}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.63, 98.22) -- ( 59.20, 98.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{78,155,133}

\path[fill=fillColor] ( 53.42,101.27) --
	( 56.06, 96.69) --
	( 50.77, 96.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.63, 83.76) -- ( 59.20, 83.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 51.45, 81.80) --
	( 55.38, 81.80) --
	( 55.38, 85.72) --
	( 51.45, 85.72) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.14,109.91) {LVE (ACP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.14, 95.46) {LVE (CP)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 66.14, 81.01) {VE};
\end{scope}
\end{tikzpicture}

